Forman-Ricci Curvature for Hypergraphs

In contrast to graph-based models for complex networks, hypergraphs are more general structures going beyond binary relations of graphs. For graphs, statistics gauging different aspects of their structures have been devised and there is undergoing research for devising them for hypergraphs. Forman-Ricci curvature is a statistics for graphs, which is based on Riemannian geometry, and that stresses the relational character of vertices in a network through the analysis of edges rather than vertices. In spite of the different applications of this curvature, it has not yet been formulated for hypergraphs. Here we devise the Forman-Ricci curvature for directed and undirected hypergraphs, where the curvature for graphs is a particular case. We report its upper and lower bounds and the respective bounds for the graph case. The curvature quantifies the trade-off between hyperedge(arc) size and the degree of participation of hyperedge(arc) vertices in other hyperedges(arcs). We calculated the curvature for two large networks: Wikipedia vote network and \emph{Escherichia coli} metabolic network. In the first case the curvature is ruled by hyperedge size, while in the second by hyperedge degree. We found that the number of users involved in Wikipedia elections goes hand-in-hand with the participation of experienced users. The curvature values of the metabolic network allowed detecting redundant and bottle neck reactions. It is found that ADP phosphorilation is the metabolic bottle neck reaction but that the reverse reaction is not that central for the metabolism.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{ll}
\caption{Partial list of substrates of the \emph{E. coli} metabolic network.}
%\begin{tabular}{ll}
\begin{tabularx}{\linewidth}{lL}
Abbreviation & Chemical name \\
  \midrule
\chem{25aics} & (S)-2-[5-Amino-1-(5-phospho-D-ribosyl)imidazole-4-carboxamido]succinate\\
\chem{5aizc} & 5-amino-1-(5-phospho-D-ribosyl)imidazole-4-carboxylate\\
\chem{5aop} & 5-Amino-4-oxopentanoate\\
\chem{2cpr5p} & 1-(2-Carboxyphenylamino)-1-deoxy-D-ribulose 5-phosphate\\
\chem{6hmhpt} & 	6-hydroxymethyl dihydropterin\\
\chem{5mdr1p} & 5-Methylthio-5-deoxy-D-ribose 1-phosphate\\
\chem{5mdru1p} & 5-Methylthio-5-deoxy-D-ribulose 1-phosphate\\
accoa & Acetyl-CoA\\
\chem{adp} & Adenosine diphosphate\\
\chem{adphep\_D,D} & ADP-D-glycero-D-manno-heptose\\
\chem{adphep\_L,D} & 	ADP-L-glycero-D-manno-heptose\\
\chem{asp\_L} & L-Aspartate\\
\chem{atp} & Adenosine triphosphate\\
\chem{co2} & Carbon dioxyde\\
\chem{cyan} & Hydrogen cyanide\\
\chem{dann} & 7,8-Diaminononanoate\\
\chem{dhnpt} & Dihydroneopterin\\
\chem{dtbt} & Dethiobiotin\\
\chem{dxyl5p} & 1-deoxy-D-xylulose 5-phosphate\\
\chem{tsul} & Thiosulfate\\
\chem{gar} & 	N1-(5-Phospho-D-ribosyl)glycinamide\\
\chem{gcald} & Glycolaldehyde\\
\chem{gdpddman} & GDP-4-dehydro-6-deoxy-D-mannose\\
\chem{gdpofuc} & GDP-4-oxo-L-fucose\\
\chem{glu1sa} & L-Glutamate 1-semialdehyde\\
\chem{gly} & Glycine\\
\chem{h} & H$^+$\\
\chem{h2o} & Water\\
\chem{hco3} & Bicarbonate\\
\chem{malcoa} & Malonyl CoA C24H33N7O19P3S\\
\chem{mmcoa\_R} & (R)-Methylmalonyl-CoA\\
\chem{mmcoa\_S} & (S)-Methylmalonyl-CoA\\
\chem{mql8} & 	Menaquinol 8\\
\chem{mqn8} & Menaquinone 8\\
\chem{nad} & 	Nicotinamide adenine dinucleotide\\
\chem{nadh} & 	Nicotinamide adenine dinucleotide - reduced\\
\chem{no2} & 	Nitrite\\
\chem{no3} & Nitrate\\
\chem{o2} & Molecular oxygen\\
\chem{pdx5p} & Pyridoxine 5'-phosphate\\
\chem{phthr} & O-Phospho-4-hydroxy-L-threonine\\
\chem{pi} & Phosphate\\
\chem{pram} & 5-Phospho-beta-D-ribosylamine\\
\chem{pran} & N-(5-Phospho-D-ribosyl)anthranilate\\
\chem{prfp} & 	1-(5-Phosphoribosyl)-5-[(5-phosphoribosylamino)methylideneamino]imidazole-4-carboxamide\\
\chem{prlp} & 5-[(5-phospho-1-deoxyribulos-1-ylamino)methylideneamino]-1-(5-phosphoribosyl)imidazole-4-carboxamide\\
\chem{q8} & Ubiquinone-8\\
\chem{q8h2} & Ubiquinol-8\\
\chem{so3} & Sulfite\\
\chem{tcynt} & Thiocyanate\\
\chem{tsul} & Thiosulfate\\
\bottomrule
\end{tabularx}
\begin{longtable}{ccccccc}
Reaction& $F(_\rightarrow e)$ & $F(e_\rightarrow)$ & $F(_\rightarrow e_\rightarrow)$ & $F(_\leftarrow e)$ & $F(e_\leftarrow)$ & $F(_\leftarrow e_\leftarrow)$\\ \hline
\verb|ALATA_L|$_\rightarrow$& -24 & -42 & -66 & -30 & -77 & -107\\
\verb|ALATA_L|$_\leftarrow$& -77 & -30 & -107 & -42 & -24 & -66\\
\verb|ALAR|$_\rightarrow$& -7 & -5 & -12 & -10 & -4 & -14\\
\verb|ALAR|$_\leftarrow$& -4 & -10 & -14 & -5 & -7 & -12\\
\verb|ASNN|& -90 & -24 & -114 & -236 & -41 & -277\\
\verb|ASNS2|& -78 & -340 & -418 & -196 & -558 & -754\\
\verb|ASNS1|& -131 & -368 & -499 & -434 & -592 & -1026\\
\verb|ASPT|& -7 & -17 & -24 & -17 & -44 & -61\\
\verb|ASPTA|$_\rightarrow$& -24 & -32 & -56 & -37 & -40 & -77\\
\verb|ASPTA|$_\leftarrow$& -40 & -37 & -77 & -32 & -24 & -56\\
\verb|VPAMT|& -8 & -17 & -25 & -13 & -47 & -60\\
\verb|DAAD|& -91 & -21 & -112 & -245 & -84 & -329\\
\verb|ALARi|& -7 & -5 & -12 & -10 & -4 & -14\\
\verb|FFSD|& -86 & -6 & -92 & -233 & -8 & -241\\
\verb|A5PISO|$_\rightarrow$& -3 & -1 & -4 & -3 & 0 & -3\\
\verb|A5PISO|$_\leftarrow$& 0 & -3 & -3 & -1 & -3 & -4\\
\verb|MME|$_\rightarrow$& -1 & -1 & -2 & 0 & 0 & 0\\
\verb|MME|$_\leftarrow$& 0 & 0 & 0 & -1 & -1 & -2\\
\verb|MICITD|& -86 & 0 & -86 & -233 & -1 & -234\\
\verb|ALCD19|$_\rightarrow$& -498 & -55 & -553 & -364 & -45 & -409\\
\verb|ALCD19|$_\leftarrow$& -45 & -364 & -409 & -55 & -498 & -553\\
\verb|LCADi|& -130 & -366 & -496 & -287 & -499 & -786\\
\verb|TGBPA|$_\rightarrow$& -1 & -16 & -17 & 0 & -21 & -21\\
\verb|TGBPA|$_\leftarrow$& -21 & 0 & -21 & -16 & -1 & -17\\
\verb|LCAD|$_\rightarrow$& -130 & -366 & -496 & -287 & -499 & -786\\
\verb|LCAD|$_\leftarrow$& -499 & -287 & -786 & -366 & -130 & -496\\
\verb|ALDD2x|& -132 & -365 & -497 & -287 & -508 & -795\\
\verb|ARAI|$_\rightarrow$& -3 & -1 & -4 & -3 & 0 & -3\\
\verb|ARAI|$_\leftarrow$& 0 & -3 & -3 & -1 & -3 & -4\\
\verb|RBK_L1|& -37 & -358 & -395 & -173 & -590 & -763\\
\verb|RBP4E|$_\rightarrow$& -2 & -3 & -5 & 0 & -4 & -4\\
\verb|RBP4E|$_\leftarrow$& -4 & 0 & -4 & -3 & -2 & -5\\
\verb|ACACCT|& -14 & -3 & -17 & -18 & -14 & -32\\
\verb|BUTCT|& -14 & -3 & -17 & -18 & -12 & -30\\
\verb|AB6PGH|& -85 & -3 & -88 & -233 & -8 & -241\\
\verb|PMANM|$_\rightarrow$& 0 & -2 & -2 & -1 & -3 & -4\\
\verb|PMANM|$_\leftarrow$& -3 & -1 & -4 & -2 & 0 & -2\\
\verb|PPM2|$_\rightarrow$& -5 & -1 & -6 & -5 & 0 & -5\\
\verb|PPM2|$_\leftarrow$& 0 & -5 & -5 & -1 & -5 & -6\\
\verb|PPM|$_\rightarrow$& -5 & -3 & -8 & -5 & -8 & -13\\
\verb|PPM|$_\leftarrow$& -8 & -5 & -13 & -3 & -5 & -8\\
\verb|DRPA|& 0 & -13 & -13 & -1 & -17 & -18\\
\verb|GALCTND|& -1 & -233 & -234 & -2 & -86 & -88\\
\verb|DDPGALA|$_\rightarrow$& -1 & -23 & -24 & 0 & -55 & -55\\
\verb|DDPGALA|$_\leftarrow$& -55 & 0 & -55 & -23 & -1 & -24\\
\verb|DDGALK|& -37 & -358 & -395 & -172 & -589 & -761\\
\verb|DHAPT|& -6 & -21 & -27 & -23 & -52 & -75\\
\verb|FAO4|& -128 & -362 & -490 & -290 & -505 & -795\\
\verb|ALDD19x|& -127 & -362 & -489 & -283 & -496 & -779\\
\verb|FRUK|& -37 & -359 & -396 & -172 & -590 & -762\\
\verb|FCLPA|$_\rightarrow$& -1 & -11 & -12 & 0 & -12 & -12\\
\verb|FCLPA|$_\leftarrow$& -12 & 0 & -12 & -11 & -1 & -12\\
\verb|FCI|$_\rightarrow$& -2 & -1 & -3 & -2 & 0 & -2\\
\verb|FCI|$_\leftarrow$& 0 & -2 & -2 & -1 & -2 & -3\\
\verb|FCLK|& -37 & -358 & -395 & -173 & -589 & -762\\
\verb|LCAR|$_\rightarrow$& -499 & -52 & -551 & -366 & -43 & -409\\
\verb|LCAR|$_\leftarrow$& -43 & -366 & -409 & -52 & -499 & -551\\
\verb|UDPG4E|$_\rightarrow$& -3 & -2 & -5 & -5 & -1 & -6\\
\verb|UDPG4E|$_\leftarrow$& -1 & -5 & -6 & -2 & -3 & -5\\
\verb|GALKr|$_\rightarrow$& -41 & -359 & -400 & -174 & -589 & -763\\
\verb|GALKr|$_\leftarrow$& -589 & -174 & -763 & -359 & -41 & -400\\
\verb|UGLT|$_\rightarrow$& -4 & -11 & -15 & -6 & -7 & -13\\
\verb|UGLT|$_\leftarrow$& -7 & -6 & -13 & -11 & -4 & -15\\
\verb|GALU|$_\rightarrow$& -456 & -12 & -468 & -339 & -75 & -414\\
\verb|GALU|$_\leftarrow$& -75 & -339 & -414 & -12 & -456 & -468\\
\verb|GALCTD|& -1 & -233 & -234 & -2 & -87 & -89\\
\verb|GLTPD|$_\rightarrow$& -42 & -363 & -405 & -50 & -496 & -546\\
\verb|GLTPD|$_\leftarrow$& -496 & -50 & -546 & -363 & -42 & -405\\
\verb|GLYCTO2|& -8 & -6 & -14 & -17 & -18 & -35\\
\verb|GLYCTO3|& -11 & -8 & -19 & -13 & -13 & -26\\
\verb|GLYCTO4|& -10 & -7 & -17 & -9 & -8 & -17\\
\verb|GLYCDx|& -45 & -365 & -410 & -55 & -499 & -554\\
\verb|GLYK|& -41 & -365 & -406 & -177 & -597 & -774\\
\verb|PGLYCP|& -85 & -40 & -125 & -233 & -151 & -384\\
\verb|G3PD2|$_\rightarrow$& -53 & -374 & -427 & -25 & -475 & -500\\
\verb|G3PD2|$_\leftarrow$& -475 & -25 & -500 & -374 & -53 & -427\\
\verb|GLCRAL|& -1 & -15 & -16 & 0 & -45 & -45\\
\verb|DHPPD|& -41 & -362 & -403 & -50 & -497 & -547\\
\verb|DHCIND|& -41 & -362 & -403 & -50 & -497 & -547\\
\verb|PPPNDO|& -501 & -50 & -551 & -384 & -41 & -425\\
\verb|CINNDO|& -499 & -50 & -549 & -382 & -41 & -423\\
\verb|HPYRI|$_\rightarrow$& 0 & -1 & -1 & -2 & -2 & -4\\
\verb|HPYRI|$_\leftarrow$& -2 & -2 & -4 & -1 & 0 & -1\\
\verb|IDOND|$_\rightarrow$& -499 & -52 & -551 & -364 & -46 & -410\\
\verb|IDOND|$_\leftarrow$& -46 & -364 & -410 & -52 & -499 & -551\\
\verb|IDOND2|& -469 & -20 & -489 & -369 & -49 & -418\\
\verb|GNK|& -42 & -359 & -401 & -175 & -589 & -764\\
\verb|5DGLCNR|$_\rightarrow$& -469 & -21 & -490 & -369 & -49 & -418\\
\verb|5DGLCNR|$_\leftarrow$& -49 & -369 & -418 & -21 & -469 & -490\\
\verb|DDGLK|& -40 & -358 & -398 & -174 & -589 & -763\\
\verb|LACZ|& -87 & -5 & -92 & -235 & -20 & -255\\
\verb|MLTP1|$_\rightarrow$& -150 & -12 & -162 & -40 & -9 & -49\\
\verb|MLTP1|$_\leftarrow$& -9 & -40 & -49 & -12 & -150 & -162\\
\verb|MLTP2|$_\rightarrow$& -150 & -13 & -163 & -40 & -10 & -50\\
\verb|MLTP2|$_\leftarrow$& -10 & -40 & -50 & -13 & -150 & -163\\
\verb|MLTP3|$_\rightarrow$& -147 & -13 & -160 & -37 & -10 & -47\\
\verb|MLTP3|$_\leftarrow$& -10 & -37 & -47 & -13 & -147 & -160\\
\verb|AMALT1|& -2 & -6 & -8 & -7 & -19 & -26\\
\verb|AMALT2|& -4 & -7 & -11 & -8 & -20 & -28\\
\verb|AMALT3|& -5 & -7 & -12 & -9 & -20 & -29\\
\verb|AMALT4|& -5 & -4 & -9 & -9 & -17 & -26\\
\verb|MLTG1|& -87 & -8 & -95 & -235 & -17 & -252\\
\verb|MLTG2|& -89 & -5 & -94 & -236 & -17 & -253\\
\verb|MLTG3|& -90 & -6 & -96 & -237 & -19 & -256\\
\verb|MLTG4|& -90 & -7 & -97 & -237 & -20 & -257\\
\verb|MLTG5|& -87 & -7 & -94 & -234 & -20 & -254\\
\verb|MAN6PI|$_\rightarrow$& -3 & -8 & -11 & -2 & -9 & -11\\
\verb|MAN6PI|$_\leftarrow$& -9 & -2 & -11 & -8 & -3 & -11\\
\verb|GALS3|& -86 & -5 & -91 & -234 & -20 & -254\\
\verb|3HCINNMH|& -501 & -283 & -784 & -384 & -128 & -512\\
\verb|3HPPPNH|& -501 & -283 & -784 & -384 & -128 & -512\\
\verb|DHCINDO|& -5 & 0 & -5 & -20 & 0 & -20\\
\verb|HPPPNDO|& -5 & 0 & -5 & -20 & 0 & -20\\
\verb|HKNDDH|& -86 & -336 & -422 & -233 & -471 & -704\\
\verb|HKNTDH|& -86 & -334 & -420 & -233 & -460 & -693\\
\verb|OP4ENH|& -87 & 0 & -87 & -233 & 0 & -233\\
\verb|HOPNTAL|& 0 & -18 & -18 & 0 & -48 & -48\\
\verb|ACALDi|& -69 & -378 & -447 & -75 & -509 & -584\\
\verb|M1PD|$_\rightarrow$& -42 & -370 & -412 & -50 & -505 & -555\\
\verb|M1PD|$_\leftarrow$& -505 & -50 & -555 & -370 & -42 & -412\\
\verb|AGDC|& -87 & -4 & -91 & -233 & -15 & -248\\
\verb|G6PDA|& -89 & -15 & -104 & -234 & -43 & -277\\
\verb|ACNML|& 0 & -15 & -15 & -1 & -43 & -44\\
\verb|TRE6PS|& -11 & -327 & -338 & -9 & -456 & -465\\
\verb|TRE6PP|& -87 & -38 & -125 & -234 & -146 & -380\\
\verb|PACCOAL|& -60 & -12 & -72 & -193 & -105 & -298\\
\verb|PFK_2|& -37 & -358 & -395 & -173 & -589 & -762\\
\verb|PGMT|$_\rightarrow$& -6 & -4 & -10 & -9 & -8 & -17\\
\verb|PGMT|$_\leftarrow$& -8 & -9 & -17 & -4 & -6 & -10\\
\verb|MCITL2|$_\rightarrow$& -1 & -26 & -27 & 0 & -64 & -64\\
\verb|MCITL2|$_\leftarrow$& -64 & 0 & -64 & -26 & -1 & -27\\
\verb|MCITS|& -94 & -345 & -439 & -239 & -472 & -711\\
\verb|MCITD|& 0 & -233 & -233 & 0 & -86 & -86\\
\verb|ACCOAL|& -61 & -72 & -133 & -194 & -287 & -481\\
\verb|PTA2|& -148 & -21 & -169 & -38 & -24 & -62\\
\verb|RBK|& -37 & -361 & -398 & -173 & -596 & -769\\
\verb|RMI|$_\rightarrow$& -1 & -1 & -2 & -1 & 0 & -1\\
\verb|RMI|$_\leftarrow$& 0 & -1 & -1 & -1 & -1 & -2\\
\verb|RMK|& -37 & -358 & -395 & -173 & -589 & -762\\
\verb|RMPA|$_\rightarrow$& -1 & -11 & -12 & 0 & -12 & -12\\
\verb|RMPA|$_\leftarrow$& -12 & 0 & -12 & -11 & -1 & -12\\
\verb|MMM2|& -2 & 0 & -2 & -4 & -1 & -5\\
\verb|KG6PDC|& -448 & -8 & -456 & -324 & -58 & -382\\
\verb|X5PL3E|& 0 & 0 & 0 & 0 & -2 & -2\\
\verb|SBTPD|$_\rightarrow$& -42 & -370 & -412 & -50 & -505 & -555\\
\verb|SBTPD|$_\leftarrow$& -505 & -50 & -555 & -370 & -42 & -412\\
\verb|TAUDO|& -21 & -343 & -364 & -41 & -531 & -572\\
\verb|PPAKr|$_\rightarrow$& -140 & -173 & -313 & -34 & -38 & -72\\
\verb|PPAKr|$_\leftarrow$& -38 & -34 & -72 & -173 & -140 & -313\\
\verb|OBTFL|& -23 & -7 & -30 & -22 & -12 & -34\\
\verb|TREHe|& -86 & -3 & -89 & -235 & -16 & -251\\
\verb|TRE6PH|& -87 & -7 & -94 & -234 & -24 & -258\\
\verb|TREH|& -86 & -3 & -89 & -235 & -16 & -251\\
\verb|TARTD|& -1 & -237 & -238 & -2 & -92 & -94\\
\verb|PEAMNO|& -89 & -8 & -97 & -253 & -38 & -291\\
\verb|ALTRH|& 0 & -235 & -235 & -1 & -89 & -90\\
\verb|TAGURr|$_\rightarrow$& -41 & -363 & -404 & -51 & -497 & -548\\
\verb|TAGURr|$_\leftarrow$& -497 & -51 & -548 & -363 & -41 & -404\\
\verb|GUI1|$_\rightarrow$& -2 & -1 & -3 & -2 & -1 & -3\\
\verb|GUI1|$_\leftarrow$& -1 & -2 & -3 & -1 & -2 & -3\\
\verb|GUI2|$_\rightarrow$& -2 & -1 & -3 & -2 & -1 & -3\\
\verb|GUI2|$_\leftarrow$& -1 & -2 & -3 & -1 & -2 & -3\\
\verb|MNNH|& 0 & -235 & -235 & -1 & -89 & -90\\
\verb|MANAO|$_\rightarrow$& -41 & -363 & -404 & -51 & -497 & -548\\
\verb|MANAO|$_\leftarrow$& -497 & -51 & -548 & -363 & -41 & -404\\
\verb|XYLI2i|& 0 & -3 & -3 & -2 & -16 & -18\\
\verb|XYLI1|$_\rightarrow$& -2 & -1 & -3 & -2 & 0 & -2\\
\verb|XYLI1|$_\leftarrow$& 0 & -2 & -2 & -1 & -2 & -3\\
\verb|XYLK|& -37 & -361 & -398 & -173 & -592 & -765\\
\verb|DKGLCNR1|& -465 & -19 & -484 & -369 & -44 & -413\\
\verb|HPYRRx|& -496 & -50 & -546 & -364 & -43 & -407\\
\verb|HPYRRy|& -466 & -18 & -484 & -369 & -46 & -415\\
\verb|GLCRD|& -1 & -233 & -234 & -2 & -87 & -89\\
\verb|MMCD|& -449 & -10 & -459 & -325 & -60 & -385\\
\verb|PPCSCT|& -23 & -5 & -28 & -14 & -3 & -17\\
\verb|DKGLCNR2y|& -465 & -20 & -485 & -369 & -47 & -416\\
\verb|2DGLCNRx|& -495 & -53 & -548 & -363 & -46 & -409\\
\verb|2DGLCNRy|& -465 & -21 & -486 & -368 & -49 & -417\\
\verb|DKGLCNR2x|& -495 & -52 & -547 & -364 & -44 & -408\\
\verb|2DGULRx|& -496 & -52 & -548 & -363 & -46 & -409\\
\verb|2DGULRy|& -466 & -20 & -486 & -368 & -49 & -417\\
\verb|DOGULNR|& -495 & -49 & -544 & -362 & -41 & -403\\
\verb|ICL|& -1 & -15 & -16 & -2 & -25 & -27\\
\verb|MALS|& -103 & -352 & -455 & -252 & -476 & -728\\
\verb|ME2|& -48 & -65 & -113 & -25 & -118 & -143\\
\verb|PPCK|& -43 & -62 & -105 & -176 & -200 & -376\\
\verb|PPA|& -158 & -360 & -518 & -240 & -595 & -835\\
\verb|PPC|& -147 & -364 & -511 & -261 & -601 & -862\\
\verb|ME1|& -45 & -60 & -105 & -57 & -148 & -205\\
\verb|MDRPD|& 0 & -234 & -234 & -1 & -86 & -87\\
\verb|DKMPPD2|& -86 & -365 & -451 & -234 & -606 & -840\\
\verb|PTRCTA|& -23 & -28 & -51 & -26 & -34 & -60\\
\verb|SSALx|& -127 & -374 & -501 & -284 & -517 & -801\\
\verb|ABUTD|& -127 & -365 & -492 & -283 & -500 & -783\\
\verb|MTRK|& -37 & -358 & -395 & -172 & -589 & -761\\
\verb|MTRI|$_\rightarrow$& -1 & -1 & -2 & 0 & 0 & 0\\
\verb|MTRI|$_\leftarrow$& 0 & 0 & 0 & -1 & -1 & -2\\
\verb|DKMPPD|& -90 & -365 & -455 & -254 & -606 & -860\\
\verb|G5SADs|& -2 & -558 & -560 & 0 & -536 & -536\\
\verb|UNK3|& -35 & -21 & -56 & -28 & -19 & -47\\
\verb|ACGS|& -47 & -345 & -392 & -44 & -472 & -516\\
\verb|ACGK|& -37 & -34 & -71 & -172 & -140 & -312\\
\verb|AGPR|$_\rightarrow$& -191 & -367 & -558 & -56 & -467 & -523\\
\verb|AGPR|$_\leftarrow$& -467 & -56 & -523 & -367 & -191 & -558\\
\verb|ACOTA|$_\rightarrow$& -17 & -30 & -47 & -21 & -35 & -56\\
\verb|ACOTA|$_\leftarrow$& -35 & -21 & -56 & -30 & -17 & -47\\
\verb|NACODA|& -87 & -3 & -90 & -235 & -14 & -249\\
\verb|ACODA|& -86 & -10 & -96 & -234 & -18 & -252\\
\verb|ARGSS|& -44 & -337 & -381 & -190 & -555 & -745\\
\verb|ARGSL|$_\rightarrow$& -1 & -15 & -16 & 0 & -13 & -13\\
\verb|ARGSL|$_\leftarrow$& -13 & 0 & -13 & -15 & -1 & -16\\
\verb|OCBT|$_\rightarrow$& -8 & -361 & -369 & -8 & -595 & -603\\
\verb|OCBT|$_\leftarrow$& -595 & -8 & -603 & -361 & -8 & -369\\
\verb|AST|& -5 & -345 & -350 & -9 & -472 & -481\\
\verb|SOTA|& -17 & -28 & -45 & -20 & -34 & -54\\
\verb|SADH|& -535 & -15 & -550 & -557 & -92 & -649\\
\verb|SGSAD|& -127 & -362 & -489 & -283 & -496 & -779\\
\verb|SGDS|& -86 & -40 & -126 & -233 & -55 & -288\\
\verb|CBPS|& -125 & -423 & -548 & -421 & -770 & -1191\\
\verb|SSALy|& -130 & -379 & -509 & -252 & -487 & -739\\
\verb|ABTA|& -21 & -29 & -50 & -23 & -34 & -57\\
\verb|GSPMDA|& -86 & -5 & -91 & -233 & -5 & -238\\
\verb|GSPMDS|& -42 & -394 & -436 & -177 & -734 & -911\\
\verb|MTAN|& -86 & -5 & -91 & -233 & -6 & -239\\
\verb|G5SD|& -466 & -54 & -520 & -367 & -192 & -559\\
\verb|GLU5K|& -71 & -34 & -105 & -200 & -139 & -339\\
\verb|P5CR|& -467 & -22 & -489 & -368 & -48 & -416\\
\verb|P5CD|& -128 & -390 & -518 & -284 & -530 & -814\\
\verb|PROD2|& -5 & -325 & -330 & -11 & -457 & -468\\
\verb|ARGDC|& -452 & -8 & -460 & -329 & -58 & -387\\
\verb|AGMT|& -86 & -7 & -93 & -233 & -9 & -242\\
\verb|ORNDC|& -455 & -14 & -469 & -331 & -64 & -395\\
\verb|ADMDCr|$_\rightarrow$& -451 & -9 & -460 & -331 & -58 & -389\\
\verb|ADMDCr|$_\leftarrow$& -58 & -331 & -389 & -9 & -451 & -460\\
\verb|SPMS|& -6 & -327 & -333 & -7 & -451 & -458\\
\verb|SPMDAT1|& -15 & -344 & -359 & -19 & -472 & -491\\
\verb|SPMDAT2|& -15 & -344 & -359 & -19 & -472 & -491\\
\verb|ORNTA|& -23 & -28 & -51 & -27 & -36 & -63\\
\verb|PPTGS|& 0 & -323 & -323 & 0 & -451 & -451\\
\verb|UDCPDP|& -88 & -361 & -449 & -233 & -595 & -828\\
\verb|KDOPP|& -86 & -36 & -122 & -233 & -146 & -379\\
\verb|PEPT_EC|$_\rightarrow$& -461 & -2 & -463 & -330 & -1 & -331\\
\verb|PEPT_EC|$_\leftarrow$& -1 & -330 & -331 & -2 & -461 & -463\\
\verb|PAPA_EC|& -89 & -37 & -126 & -234 & -147 & -381\\
\verb|ECAP_EC|& 0 & -323 & -323 & 0 & -451 & -451\\
\verb|AACPS1|& -60 & -15 & -75 & -181 & -106 & -287\\
\verb|AACPS2|& -59 & -13 & -72 & -179 & -106 & -285\\
\verb|AACPS3|& -60 & -13 & -73 & -181 & -106 & -287\\
\verb|AACPS4|& -59 & -14 & -73 & -179 & -106 & -285\\
\verb|AACPS5|& -59 & -13 & -72 & -179 & -106 & -285\\
\verb|ALAALAr|$_\rightarrow$& -41 & -395 & -436 & -177 & -734 & -911\\
\verb|ALAALAr|$_\leftarrow$& -734 & -177 & -911 & -395 & -41 & -436\\
\verb|DAGK_EC|& -38 & -359 & -397 & -173 & -591 & -764\\
\verb|ETHAAL|& 0 & -11 & -11 & 0 & -39 & -39\\
\verb|GDMANE|& 0 & 0 & 0 & 0 & 0 & 0\\
\verb|GOFUCR|& -466 & -17 & -483 & -367 & -44 & -411\\
\verb|GALUi|& -456 & -12 & -468 & -339 & -75 & -414\\
\verb|UDPGALM|& -1 & 1 & 0 & -2 & 0 & -2\\
\verb|GF6PTA|& -10 & -29 & -39 & -20 & -37 & -57\\
\verb|UAGDP|& -450 & -11 & -461 & -330 & -73 & -403\\
\verb|G1PACT|& -13 & -345 & -358 & -17 & -472 & -489\\
\verb|GPDDA1|& -87 & -333 & -420 & -233 & -461 & -694\\
\verb|GPDDA2|& -87 & -331 & -418 & -233 & -458 & -691\\
\verb|GPDDA3|& -85 & -340 & -425 & -233 & -465 & -698\\
\verb|GPDDA4|& -87 & -336 & -423 & -233 & -462 & -695\\
\verb|GPDDA5|& -85 & -330 & -415 & -233 & -459 & -692\\
\verb|GMAND|& 0 & -233 & -233 & 0 & -86 & -86\\
\verb|S7PI|& -1 & 0 & -1 & -2 & 0 & -2\\
\verb|GMHEPPA|& -86 & -36 & -122 & -233 & -146 & -379\\
\verb|KDOPS|& -89 & -36 & -125 & -254 & -146 & -400\\
\verb|KDOCT2|& -2 & -9 & -11 & -6 & -72 & -78\\
\verb|MOAT|& 0 & -329 & -329 & -2 & -460 & -462\\
\verb|MOAT2|& 0 & -330 & -330 & -2 & -460 & -462\\
\verb|UAGAAT|$_\rightarrow$& -2 & -8 & -10 & -5 & -17 & -22\\
\verb|UAGAAT|$_\leftarrow$& -17 & -5 & -22 & -8 & -2 & -10\\
\verb|LPADSS|& 0 & -326 & -326 & -1 & -455 & -456\\
\verb|UHGADA|& -86 & -3 & -89 & -234 & -12 & -246\\
\verb|U23GAAT|& -1 & -332 & -333 & -1 & -466 & -467\\
\verb|TDSK|& -37 & -358 & -395 & -172 & -588 & -760\\
\verb|EDTXS1|& 0 & -7 & -7 & -2 & -17 & -19\\
\verb|EDTXS3|& -1 & -7 & -8 & -2 & -17 & -19\\
\verb|MAN1PT2|& -456 & -36 & -492 & -329 & -146 & -475\\
\verb|PAPPT3|& 0 & -1 & -1 & -1 & -7 & -8\\
\verb|PGAMT|$_\rightarrow$& 0 & -1 & -1 & -1 & -3 & -4\\
\verb|PGAMT|$_\leftarrow$& -3 & -1 & -4 & -1 & 0 & -1\\
\verb|EDTXS4|& -1 & -6 & -7 & -2 & -17 & -19\\
\verb|EDTXS2|& -1 & -7 & -8 & -2 & -17 & -19\\
\verb|UAGCVT|& -4 & -36 & -40 & -24 & -146 & -170\\
\verb|UAPGR|& -466 & -18 & -484 & -367 & -44 & -411\\
\verb|UAMAS|& -44 & -394 & -438 & -182 & -734 & -916\\
\verb|UAMAGS|& -37 & -394 & -431 & -173 & -734 & -907\\
\verb|UAAGDS|& -38 & -394 & -432 & -175 & -734 & -909\\
\verb|UGMDDS|& -37 & -394 & -431 & -173 & -734 & -907\\
\verb|UAGPT3|& -1 & -326 & -327 & -4 & -455 & -459\\
\verb|GLUR|$_\rightarrow$& 0 & -28 & -28 & -1 & -34 & -35\\
\verb|GLUR|$_\leftarrow$& -34 & -1 & -35 & -28 & 0 & -28\\
\verb|PLIPA3|& -85 & -329 & -414 & -233 & -476 & -709\\
\verb|PLIPA1|& -87 & -329 & -416 & -237 & -476 & -713\\
\verb|PLIPA2|& -87 & -329 & -416 & -234 & -476 & -710\\
\verb|LPLIPA1|& -86 & -328 & -414 & -234 & -477 & -711\\
\verb|LPLIPA2|& -86 & -328 & -414 & -234 & -477 & -711\\
\verb|LPLIPA3|& -86 & -328 & -414 & -234 & -477 & -711\\
\verb|LPLIPA4|& -1 & 1 & 0 & -5 & -3 & -8\\
\verb|LPLIPA5|& -1 & 1 & 0 & -5 & -3 & -8\\
\verb|LPLIPA6|& -1 & 1 & 0 & -5 & -3 & -8\\
\verb|AGMHE|& 0 & 0 & 0 & 0 & 0 & 0\\
\verb|GMHEPAT|& -486 & -7 & -493 & -496 & -72 & -568\\
\verb|GMHEPK|& -37 & -358 & -395 & -172 & -588 & -760\\
\verb|LPSSYN_EC|& -3 & -366 & -369 & -8 & -607 & -615\\
\verb|G1PTT|& -455 & -7 & -462 & -335 & -72 & -407\\
\verb|TDPGDH|& 0 & -234 & -234 & 0 & -86 & -86\\
\verb|TDPDRE|& 0 & 0 & 0 & -1 & 0 & -1\\
\verb|TDPDRR|& -466 & -17 & -483 & -367 & -44 & -411\\
\verb|MI1PP|& -85 & -35 & -120 & -233 & -147 & -380\\
\verb|UDPGD|& -130 & -361 & -491 & -288 & -496 & -784\\
\verb|USHD|& -86 & -325 & -411 & -234 & -456 & -690\\
\verb|ACGAMT|& -1 & -1 & -2 & -5 & -7 & -12\\
\verb|UAG2Ei|& -1 & 0 & -1 & -4 & 0 & -4\\
\verb|UACMAMO|& -127 & -362 & -489 & -283 & -496 & -779\\
\verb|TDPADGAT|& -13 & -345 & -358 & -16 & -472 & -488\\
\verb|TDPAGTA|& -34 & -20 & -54 & -29 & -17 & -46\\
\verb|AADDGT|& 0 & -325 & -325 & 0 & -451 & -451\\
\verb|ACMAMUT|& 0 & -326 & -326 & 0 & -455 & -455\\
\verb|ACONT|$_\rightarrow$& -2 & -2 & -4 & -2 & -1 & -3\\
\verb|ACONT|$_\leftarrow$& -1 & -2 & -3 & -2 & -2 & -4\\
\verb|CITL|& -2 & -7 & -9 & -2 & -18 & -20\\
\verb|FRD2|& -19 & -21 & -40 & -15 & -27 & -42\\
\verb|FRD3|& -14 & -17 & -31 & -14 & -26 & -40\\
\verb|FUM|$_\rightarrow$& -96 & -7 & -103 & -243 & -4 & -247\\
\verb|FUM|$_\leftarrow$& -4 & -243 & -247 & -7 & -96 & -103\\
\verb|CS|& -105 & -347 & -452 & -253 & -474 & -727\\
\verb|ICDHyr|$_\rightarrow$& -45 & -71 & -116 & -20 & -92 & -112\\
\verb|ICDHyr|$_\leftarrow$& -92 & -20 & -112 & -71 & -45 & -116\\
\verb|TEST_AKGDH|& -81 & -50 & -131 & -91 & -107 & -198\\
\verb|MDH|$_\rightarrow$& -45 & -366 & -411 & -57 & -502 & -559\\
\verb|MDH|$_\leftarrow$& -502 & -57 & -559 & -366 & -45 & -411\\
\verb|MDH2|& -7 & -7 & -14 & -20 & -20 & -40\\
\verb|MDH3|& -10 & -9 & -19 & -16 & -15 & -31\\
\verb|SUCD1i|& -22 & -10 & -32 & -19 & -17 & -36\\
\verb|SUCOAS|$_\rightarrow$& -81 & -74 & -155 & -205 & -287 & -492\\
\verb|SUCOAS|$_\leftarrow$& -287 & -205 & -492 & -74 & -81 & -155\\
\verb|PMDPHT|& -86 & -36 & -122 & -233 & -147 & -380\\
\verb|DNMPPA|& -86 & -36 & -122 & -233 & -146 & -379\\
\verb|NADPPPS|& -130 & -86 & -216 & -251 & -187 & -438\\
\verb|NMNN|& -88 & -327 & -415 & -237 & -458 & -695\\
\verb|NADDPe|& -127 & -334 & -461 & -283 & -484 & -767\\
\verb|PPCDC|& -449 & -8 & -457 & -324 & -58 & -382\\
\verb|DPCOAK|& -37 & -379 & -416 & -172 & -611 & -783\\
\verb|HYPOE|& -88 & -36 & -124 & -234 & -146 & -380\\
\verb|PYDXPP|& -88 & -36 & -124 & -236 & -146 & -382\\
\verb|PDXPP|& -88 & -36 & -124 & -234 & -146 & -380\\
\verb|NMNDA|& -88 & -8 & -96 & -237 & -36 & -273\\
\verb|TMKr|$_\rightarrow$& -38 & -359 & -397 & -173 & -590 & -763\\
\verb|TMKr|$_\leftarrow$& -590 & -173 & -763 & -359 & -38 & -397\\
\verb|PPNCL2|& -4 & -336 & -340 & -12 & -532 & -544\\
\verb|ACPS1|& -22 & -331 & -353 & -21 & -467 & -488\\
\verb|AMAOTr|$_\rightarrow$& -3 & -1 & -4 & -8 & -1 & -9\\
\verb|AMAOTr|$_\leftarrow$& -1 & -8 & -9 & -1 & -3 & -4\\
\verb|BTS2|$_\rightarrow$& -3 & -334 & -337 & -7 & -458 & -465\\
\verb|BTS2|$_\leftarrow$& -458 & -7 & -465 & -334 & -3 & -337\\
\verb|DBTSr|$_\rightarrow$& -96 & -395 & -491 & -181 & -735 & -916\\
\verb|DBTSr|$_\leftarrow$& -735 & -181 & -916 & -395 & -96 & -491\\
\verb|AOXSr|$_\rightarrow$& -456 & -30 & -486 & -334 & -82 & -416\\
\verb|AOXSr|$_\leftarrow$& -82 & -334 & -416 & -30 & -456 & -486\\
\verb|BSORx|& -495 & -283 & -778 & -363 & -129 & -492\\
\verb|BSORy|& -465 & -251 & -716 & -368 & -132 & -500\\
\verb|CBIAT|$_\rightarrow$& -123 & -44 & -167 & -405 & -218 & -623\\
\verb|CBIAT|$_\leftarrow$& -218 & -405 & -623 & -44 & -123 & -167\\
\verb|CBLAT|$_\rightarrow$& -124 & -43 & -167 & -406 & -219 & -625\\
\verb|CBLAT|$_\leftarrow$& -219 & -406 & -625 & -43 & -124 & -167\\
\verb|PNTK|& -38 & -358 & -396 & -173 & -588 & -761\\
\verb|PTPATi|& -486 & -7 & -493 & -496 & -72 & -568\\
\verb|ADOCBLS|& 0 & -326 & -326 & 0 & -455 & -455\\
\verb|NNDMBRT|& -1 & -325 & -326 & -1 & -451 & -452\\
\verb|ADOCBIK|& -37 & -358 & -395 & -173 & -588 & -761\\
\verb|ACBIPGT|& -450 & -7 & -457 & -335 & -72 & -407\\
\verb|HEMEOS|& -86 & -6 & -92 & -235 & -72 & -307\\
\verb|SHCHD2|& -41 & -362 & -403 & -50 & -496 & -546\\
\verb|SHCHF|& 0 & -323 & -323 & -2 & -449 & -451\\
\verb|DXPRIi|& -467 & -18 & -485 & -369 & -44 & -413\\
\verb|DXPS|& -504 & -10 & -514 & -347 & -59 & -406\\
\verb|DHBD|$_\rightarrow$& -42 & -363 & -405 & -50 & -497 & -547\\
\verb|DHBD|$_\leftarrow$& -497 & -50 & -547 & -363 & -42 & -405\\
\verb|ICHORT|& -86 & -14 & -100 & -234 & -44 & -278\\
\verb|ENTCS|& 0 & -329 & -329 & -2 & -482 & -484\\
\verb|DHBSr|$_\rightarrow$& -38 & -8 & -46 & -173 & -72 & -245\\
\verb|DHBSr|$_\leftarrow$& -72 & -173 & -245 & -8 & -38 & -46\\
\verb|SERASr|$_\rightarrow$& -493 & -8 & -501 & -505 & -72 & -577\\
\verb|SERASr|$_\leftarrow$& -72 & -505 & -577 & -8 & -493 & -501\\
\verb|E4PD|$_\rightarrow$& -129 & -363 & -492 & -286 & -497 & -783\\
\verb|E4PD|$_\leftarrow$& -497 & -286 & -783 & -363 & -129 & -492\\
\verb|DHFR|$_\rightarrow$& -468 & -22 & -490 & -367 & -49 & -416\\
\verb|DHFR|$_\leftarrow$& -49 & -367 & -416 & -22 & -468 & -490\\
\verb|DHNPA2|& 0 & 0 & 0 & 0 & 0 & 0\\
\verb|DHFS|& -71 & -70 & -141 & -200 & -287 & -487\\
\verb|GTPCI|& -87 & -5 & -92 & -244 & -10 & -254\\
\verb|HPPK2|& -37 & -330 & -367 & -172 & -482 & -654\\
\verb|DHPS2|& 0 & -331 & -331 & 0 & -521 & -521\\
\verb|MECDPDH|& -449 & -234 & -683 & -324 & -86 & -410\\
\verb|GLUTRS|& -71 & -13 & -84 & -200 & -105 & -305\\
\verb|ALATA_D2|& -6 & -15 & -21 & -8 & -45 & -53\\
\verb|ALATA_L2|& -9 & -15 & -24 & -13 & -45 & -58\\
\verb|GTHOr|$_\rightarrow$& -466 & -20 & -486 & -367 & -47 & -414\\
\verb|GTHOr|$_\leftarrow$& -47 & -367 & -414 & -20 & -466 & -486\\
\verb|GLUCYS|& -73 & -394 & -467 & -206 & -734 & -940\\
\verb|GTHS|& -42 & -396 & -438 & -177 & -737 & -914\\
\verb|GLUTRR|& -466 & -18 & -484 & -367 & -44 & -411\\
\verb|PPBNGS|& 0 & -557 & -557 & 0 & -535 & -535\\
\verb|HMBS|& -86 & -7 & -93 & -233 & -34 & -267\\
\verb|UPP3S|& 0 & -234 & -234 & 0 & -86 & -86\\
\verb|UPPDC1|& -449 & -8 & -457 & -325 & -58 & -383\\
\verb|CPPPGO|& -453 & -241 & -694 & -344 & -144 & -488\\
\verb|PPPGO|& -4 & -233 & -237 & -20 & -86 & -106\\
\verb|FCLT|& 0 & -324 & -324 & -2 & -449 & -451\\
\verb|G1SATi|& 0 & 0 & 0 & 0 & 0 & 0\\
\verb|UPP3MT|& -2 & -325 & -327 & -8 & -455 & -463\\
\verb|IPDDIi|& 0 & 0 & 0 & -4 & -1 & -5\\
\verb|DMATT|& -1 & -7 & -8 & -4 & -72 & -76\\
\verb|GRTT|& 0 & -9 & -9 & -4 & -72 & -76\\
\verb|OCTDPS|& 0 & -8 & -8 & -6 & -72 & -78\\
\verb|MEPCT|& -451 & -7 & -458 & -330 & -72 & -402\\
\verb|CDPMEK|& -37 & -358 & -395 & -172 & -588 & -760\\
\verb|MECDPS|& 0 & -5 & -5 & 0 & -11 & -11\\
\verb|NADDP|& -127 & -334 & -461 & -283 & -484 & -767\\
\verb|DMPPS|& -496 & -283 & -779 & -363 & -128 & -491\\
\verb|IPDPS|& -496 & -287 & -783 & -363 & -127 & -490\\
\verb|DHNAOT|& 0 & -344 & -344 & -1 & -584 & -585\\
\verb|NPHS|& 0 & -21 & -21 & 0 & -23 & -23\\
\verb|SUCBZS|& 0 & -233 & -233 & 0 & -86 & -86\\
\verb|OXGDC2|& -467 & -8 & -475 & -345 & -58 & -403\\
\verb|SHCHCS2|& 0 & -15 & -15 & -1 & -44 & -45\\
\verb|SUCBZL|& -60 & -13 & -73 & -193 & -105 & -298\\
\verb|ICHORSi|& 0 & -1 & -1 & -4 & 0 & -4\\
\verb|AMMQT8_2|& -7 & -334 & -341 & -12 & -461 & -473\\
\verb|QULNS|& -12 & -593 & -605 & -7 & -681 & -688\\
\verb|ASPO3|& -10 & -3 & -13 & -30 & -17 & -47\\
\verb|ASPO4|& -13 & -5 & -18 & -26 & -12 & -38\\
\verb|ASPO5|& -17 & -12 & -29 & -27 & -24 & -51\\
\verb|ASPO6|& -11 & -1 & -12 & -37 & -7 & -44\\
\verb|NNDPR|& -450 & -16 & -466 & -335 & -132 & -467\\
\verb|NNAT|& -488 & -7 & -495 & -497 & -72 & -569\\
\verb|NMNAT|& -488 & -57 & -545 & -500 & -113 & -613\\
\verb|NADS1|& -71 & -387 & -458 & -179 & -595 & -774\\
\verb|DNTPPA|& -86 & -331 & -417 & -233 & -521 & -754\\
\verb|ADCS|& -1 & -28 & -29 & -16 & -34 & -50\\
\verb|ADCL|& 0 & -338 & -338 & 0 & -492 & -492\\
\verb|MOHMT|& -89 & -4 & -93 & -239 & -5 & -244\\
\verb|PANTS|& -37 & -338 & -375 & -172 & -555 & -727\\
\verb|ASP1DC|& -456 & -8 & -464 & -341 & -58 & -399\\
\verb|DPR|& -466 & -18 & -484 & -367 & -44 & -411\\
\verb|PDX5PS|& -42 & -640 & -682 & -54 & -788 & -842\\
\verb|PERD|$_\rightarrow$& -42 & -363 & -405 & -51 & -497 & -548\\
\verb|PERD|$_\leftarrow$& -497 & -51 & -548 & -363 & -42 & -405\\
\verb|PDX5PO|$_\rightarrow$& -6 & -4 & -10 & -21 & -6 & -27\\
\verb|PDX5PO|$_\leftarrow$& -6 & -21 & -27 & -4 & -6 & -10\\
\verb|PYAM5PO|& -92 & -11 & -103 & -254 & -40 & -294\\
\verb|PYDXNK|& -37 & -359 & -396 & -172 & -590 & -762\\
\verb|PYDAMK|& -37 & -359 & -396 & -172 & -590 & -762\\
\verb|PYDXK|& -37 & -361 & -398 & -172 & -590 & -762\\
\verb|RZ5PP|& -86 & -36 & -122 & -233 & -146 & -379\\
\verb|NNAM|& -87 & -8 & -95 & -233 & -36 & -269\\
\verb|NAMNPP|& -126 & -78 & -204 & -417 & -359 & -776\\
\verb|GTPCII2|& -87 & -336 & -423 & -244 & -531 & -775\\
\verb|DB4PS|& -3 & -329 & -332 & -3 & -459 & -462\\
\verb|APRAUR|& -466 & -18 & -484 & -367 & -44 & -411\\
\verb|DHPPDA2|& -535 & -7 & -542 & -557 & -34 & -591\\
\verb|RBFSa|& -1 & -269 & -270 & 0 & -232 & -232\\
\verb|RBFK|& -37 & -358 & -395 & -172 & -588 & -760\\
\verb|FMNAT|& -486 & -14 & -500 & -496 & -73 & -569\\
\verb|RBFSb|& 0 & 0 & 0 & 0 & -1 & -1\\
\verb|OHPBAT|$_\rightarrow$& -35 & -22 & -57 & -29 & -17 & -46\\
\verb|OHPBAT|$_\leftarrow$& -17 & -29 & -46 & -22 & -35 & -57\\
\verb|AMPMS|& -86 & -329 & -415 & -234 & -460 & -694\\
\verb|PMPK|& -38 & -34 & -72 & -172 & -139 & -311\\
\verb|HMPK1|& -36 & -358 & -394 & -172 & -589 & -761\\
\verb|TMPPP|& -450 & -8 & -458 & -324 & -74 & -398\\
\verb|TMPKr|$_\rightarrow$& -39 & -35 & -74 & -173 & -140 & -313\\
\verb|TMPKr|$_\leftarrow$& -140 & -173 & -313 & -35 & -39 & -74\\
\verb|HETZK|& -36 & -358 & -394 & -172 & -589 & -761\\
\verb|THZPSN|& -42 & -587 & -629 & -183 & -706 & -889\\
\verb|4HTHRS|& -86 & -35 & -121 & -235 & -146 & -381\\
\verb|HBZOPT|& 0 & -7 & -7 & -1 & -72 & -73\\
\verb|OPHHX|& -4 & 0 & -4 & -20 & 0 & -20\\
\verb|CHRPL|& 0 & -14 & -14 & -4 & -43 & -47\\
\verb|OPHBDC|& -449 & -8 & -457 & -324 & -58 & -382\\
\verb|OMBZLM|& -2 & -325 & -327 & -7 & -455 & -462\\
\verb|OMMBLHX|& -4 & 0 & -4 & -20 & 0 & -20\\
\verb|OHPHM|& -2 & -325 & -327 & -7 & -455 & -462\\
\verb|DMQMT|& -2 & -328 & -330 & -7 & -469 & -476\\
\verb|OMPHHX|& -4 & 0 & -4 & -20 & 0 & -20\\
\verb|UDCPDPS|& 0 & -7 & -7 & -6 & -74 & -80\\
\verb|DXYLK|& -36 & -360 & -396 & -172 & -589 & -761\\
\verb|NADK|& -78 & -376 & -454 & -222 & -632 & -854\\
\verb|BPNT|& -87 & -42 & -129 & -233 & -179 & -412\\
\verb|ADSK|& -37 & -358 & -395 & -172 & -588 & -760\\
\verb|SADT2|& -124 & -47 & -171 & -417 & -225 & -642\\
\verb|SERAT|$_\rightarrow$& -20 & -22 & -42 & -25 & -23 & -48\\
\verb|SERAT|$_\leftarrow$& -23 & -25 & -48 & -22 & -20 & -42\\
\verb|PAPSR|& 0 & -324 & -324 & -8 & -461 & -469\\
\verb|SULR|$_\rightarrow$& -131 & -367 & -498 & -252 & -469 & -721\\
\verb|SULR|$_\leftarrow$& -469 & -252 & -721 & -367 & -131 & -498\\
\verb|CYSS|& -1 & -333 & -334 & -2 & -463 & -465\\
\verb|TRPAS1|& -88 & -22 & -110 & -239 & -78 & -317\\
\verb|GCALDD|& -127 & -366 & -493 & -283 & -501 & -784\\
\verb|MTHFC|$_\rightarrow$& -87 & -3 & -90 & -234 & -2 & -236\\
\verb|MTHFC|$_\leftarrow$& -2 & -234 & -236 & -3 & -87 & -90\\
\verb|MTHFD|$_\rightarrow$& -46 & -368 & -414 & -21 & -467 & -488\\
\verb|MTHFD|$_\leftarrow$& -467 & -21 & -488 & -368 & -46 & -414\\
\verb|GLYCL|& -51 & -56 & -107 & -59 & -141 & -200\\
\verb|MTHFR2|& -498 & -50 & -548 & -365 & -41 & -406\\
\verb|FTHFD|& -88 & -333 & -421 & -236 & -464 & -700\\
\verb|GLUDC|& -483 & -11 & -494 & -352 & -62 & -414\\
\verb|GLUDy|$_\rightarrow$& -164 & -394 & -558 & -279 & -517 & -796\\
\verb|GLUDy|$_\leftarrow$& -517 & -279 & -796 & -394 & -164 & -558\\
\verb|GLNS|& -105 & -406 & -511 & -207 & -735 & -942\\
\verb|GLUSy|& -484 & -46 & -530 & -399 & -78 & -477\\
\verb|GLUN|& -87 & -35 & -122 & -245 & -68 & -313\\
\verb|SERD_D|& -1 & -21 & -22 & -2 & -77 & -79\\
\verb|GHMT2|& -12 & -241 & -253 & -13 & -93 & -106\\
\verb|GLYATi|& -23 & -21 & -44 & -21 & -18 & -39\\
\verb|PGCD|& -43 & -362 & -405 & -52 & -496 & -548\\
\verb|PSP_L|& -86 & -45 & -131 & -233 & -153 & -386\\
\verb|PSERT|& -34 & -20 & -54 & -28 & -17 & -45\\
\verb|SERD_L|& -7 & -21 & -28 & -9 & -77 & -86\\
\verb|THRD|& -46 & -362 & -408 & -56 & -496 & -552\\
\verb|PDH|& -107 & -62 & -169 & -85 & -118 & -203\\
\verb|G1PP|& -92 & -39 & -131 & -242 & -162 & -404\\
\verb|ENO|$_\rightarrow$& -1 & -253 & -254 & -1 & -89 & -90\\
\verb|ENO|$_\leftarrow$& -89 & -1 & -90 & -253 & -1 & -254\\
\verb|FBA|$_\rightarrow$& -2 & -16 & -18 & -1 & -21 & -22\\
\verb|FBA|$_\leftarrow$& -21 & -1 & -22 & -16 & -2 & -18\\
\verb|FBP|& -88 & -44 & -132 & -234 & -155 & -389\\
\verb|F6PA|$_\rightarrow$& -9 & -12 & -21 & -8 & -15 & -23\\
\verb|F6PA|$_\leftarrow$& -15 & -8 & -23 & -12 & -9 & -21\\
\verb|GAPD|$_\rightarrow$& -199 & -363 & -562 & -95 & -497 & -592\\
\verb|GAPD|$_\leftarrow$& -497 & -95 & -592 & -363 & -199 & -562\\
\verb|GLCS1|& 0 & -358 & -358 & 0 & -588 & -588\\
\verb|GLGC|& -492 & -7 & -499 & -505 & -72 & -577\\
\verb|GLCP|& -146 & -9 & -155 & -36 & -6 & -42\\
\verb|HEX1|& -53 & -362 & -415 & -175 & -596 & -771\\
\verb|PGM|$_\rightarrow$& -1 & -2 & -3 & -1 & -2 & -3\\
\verb|PGM|$_\leftarrow$& -2 & -1 & -3 & -2 & -1 & -3\\
\verb|PFK|& -46 & -359 & -405 & -180 & -590 & -770\\
\verb|PGI|$_\rightarrow$& -8 & -8 & -16 & -4 & -9 & -13\\
\verb|PGI|$_\leftarrow$& -9 & -4 & -13 & -8 & -8 & -16\\
\verb|PGK|$_\rightarrow$& -39 & -35 & -74 & -174 & -140 & -314\\
\verb|PGK|$_\leftarrow$& -140 & -174 & -314 & -35 & -39 & -74\\
\verb|PPS|& -166 & -386 & -552 & -419 & -631 & -1050\\
\verb|PYK|& -591 & -186 & -777 & -378 & -80 & -458\\
\verb|TPI|$_\rightarrow$& -9 & -9 & -18 & -7 & -12 & -19\\
\verb|TPI|$_\leftarrow$& -12 & -7 & -19 & -9 & -9 & -18\\
\verb|TRSAR|& -498 & -50 & -548 & -363 & -43 & -406\\
\verb|GLXCL|& -453 & -9 & -462 & -327 & -60 & -387\\
\verb|GLYCK|& -39 & -360 & -399 & -172 & -590 & -762\\
\verb|GLYCLTDy|& -470 & -22 & -492 & -370 & -49 & -419\\
\verb|GLYCLTDx|& -500 & -54 & -554 & -365 & -46 & -411\\
\verb|PRMICIi|& 0 & 0 & 0 & 0 & 0 & 0\\
\verb|IGPDH|& 0 & -233 & -233 & 0 & -86 & -86\\
\verb|HISTP|& -86 & -36 & -122 & -233 & -146 & -379\\
\verb|HSTPT|& -34 & -20 & -54 & -28 & -17 & -45\\
\verb|HISTD|& -127 & -364 & -491 & -283 & -499 & -782\\
\verb|IG3PS|& -1 & -353 & -354 & -12 & -485 & -497\\
\verb|ATPPRT|& -38 & -7 & -45 & -183 & -72 & -255\\
\verb|PRATPP|& -86 & -331 & -417 & -233 & -521 & -754\\
\verb|PRAMPC|& -86 & 0 & -86 & -233 & 0 & -233\\
\verb|PRPPS|$_\rightarrow$& -45 & -341 & -386 & -175 & -483 & -658\\
\verb|PRPPS|$_\leftarrow$& -483 & -175 & -658 & -341 & -45 & -386\\
\verb|ACCOACr|$_\rightarrow$& -51 & -395 & -446 & -192 & -735 & -927\\
\verb|ACCOACr|$_\leftarrow$& -735 & -192 & -927 & -395 & -51 & -446\\
\verb|ACACT1r|$_\rightarrow$& -13 & -21 & -34 & -16 & -25 & -41\\
\verb|ACACT1r|$_\leftarrow$& -25 & -16 & -41 & -21 & -13 & -34\\
\verb|CDAPPA_EC|& -88 & -330 & -418 & -236 & -463 & -699\\
\verb|DASYN_EC|$_\rightarrow$& -454 & -10 & -464 & -331 & -74 & -405\\
\verb|DASYN_EC|$_\leftarrow$& -74 & -331 & -405 & -10 & -454 & -464\\
\verb|CLPNS_EC|$_\rightarrow$& -1 & -5 & -6 & -4 & -4 & -8\\
\verb|CLPNS_EC|$_\leftarrow$& -4 & -4 & -8 & -5 & -1 & -6\\
\verb|C140SN|& -467 & -268 & -735 & -382 & -206 & -588\\
\verb|C120SN|& -467 & -267 & -734 & -382 & -205 & -587\\
\verb|MACPD|& -449 & -9 & -458 & -334 & -59 & -393\\
\verb|KAS14|& -450 & -20 & -470 & -335 & -76 & -411\\
\verb|MCOATA|$_\rightarrow$& -18 & -31 & -49 & -8 & -23 & -31\\
\verb|MCOATA|$_\leftarrow$& -23 & -8 & -31 & -31 & -18 & -49\\
\verb|C160SN|& -467 & -266 & -733 & -382 & -206 & -588\\
\verb|KAS16|& -466 & -34 & -500 & -378 & -120 & -498\\
\verb|C181SN|& -467 & -266 & -733 & -382 & -206 & -588\\
\verb|C141SN|& -467 & -266 & -733 & -382 & -206 & -588\\
\verb|KAS15|& -462 & -34 & -496 & -350 & -82 & -432\\
\verb|ACOATA|$_\rightarrow$& -30 & -22 & -52 & -23 & -24 & -47\\
\verb|ACOATA|$_\leftarrow$& -24 & -23 & -47 & -22 & -30 & -52\\
\verb|C161SN|& -467 & -267 & -734 & -382 & -206 & -588\\
\verb|FAO2|& -194 & -391 & -585 & -485 & -621 & -1106\\
\verb|FAO1|& -194 & -391 & -585 & -485 & -621 & -1106\\
\verb|FAO3|& -188 & -391 & -579 & -484 & -621 & -1105\\
\verb|PGPP_EC|& -86 & -40 & -126 & -234 & -147 & -381\\
\verb|PGSA_EC|$_\rightarrow$& -11 & -330 & -341 & -10 & -460 & -470\\
\verb|PGSA_EC|$_\leftarrow$& -460 & -10 & -470 & -330 & -11 & -341\\
\verb|PASYN_EC|& -14 & -8 & -22 & -10 & -20 & -30\\
\verb|PSD_EC|& -449 & -9 & -458 & -325 & -59 & -384\\
\verb|PSSA_EC|$_\rightarrow$& -9 & -330 & -339 & -12 & -460 & -472\\
\verb|PSSA_EC|$_\leftarrow$& -460 & -12 & -472 & -330 & -9 & -339\\
\verb|AHC|$_\rightarrow$& -92 & -7 & -99 & -234 & -7 & -241\\
\verb|AHC|$_\leftarrow$& -7 & -234 & -241 & -7 & -92 & -99\\
\verb|DHPTDC|& 0 & -232 & -232 & 0 & -86 & -86\\
\verb|RHCCE|& 0 & -1 & -1 & 0 & -2 & -2\\
\verb|HSST|& -2 & -21 & -23 & -6 & -23 & -29\\
\verb|SHSL1|& -2 & -336 & -338 & -6 & -470 & -476\\
\verb|CYSTL|& -86 & -22 & -108 & -233 & -79 & -312\\
\verb|METS|& -2 & -5 & -7 & -1 & -7 & -8\\
\verb|METAT|& -125 & -50 & -175 & -406 & -220 & -626\\
\verb|AHCYSNS|& -92 & -5 & -97 & -234 & -6 & -240\\
\verb|LGTHL|& -3 & 0 & -3 & -2 & 0 & -2\\
\verb|GLYOX|& -86 & -329 & -415 & -233 & -455 & -688\\
\verb|MGSA|& -9 & -36 & -45 & -7 & -146 & -153\\
\verb|UGLYCH|& -535 & -18 & -553 & -557 & -96 & -653\\
\verb|ALLTN|& -87 & -324 & -411 & -235 & -449 & -684\\
\verb|ALLTAH|& -86 & -1 & -87 & -233 & -3 & -236\\
\verb|CYNTAH|& -450 & -15 & -465 & -329 & -92 & -421\\
\verb|CMPN|& -97 & -4 & -101 & -238 & -9 & -247\\
\verb|ADA|& -540 & -11 & -551 & -563 & -39 & -602\\
\verb|DADA|& -537 & -8 & -545 & -559 & -36 & -595\\
\verb|ADNK1|& -42 & -364 & -406 & -178 & -621 & -799\\
\verb|ADK1|$_\rightarrow$& -70 & -34 & -104 & -178 & -139 & -317\\
\verb|ADK1|$_\leftarrow$& -139 & -178 & -317 & -34 & -70 & -104\\
\verb|DADK|$_\rightarrow$& -38 & -35 & -73 & -173 & -141 & -314\\
\verb|DADK|$_\leftarrow$& -141 & -173 & -314 & -35 & -38 & -73\\
\verb|ADK4|$_\rightarrow$& -33 & -34 & -67 & -6 & -139 & -145\\
\verb|ADK4|$_\leftarrow$& -139 & -6 & -145 & -34 & -33 & -67\\
\verb|ADK3|$_\rightarrow$& -34 & -38 & -72 & -17 & -146 & -163\\
\verb|ADK3|$_\leftarrow$& -146 & -17 & -163 & -38 & -34 & -72\\
\verb|AMPN|& -119 & -8 & -127 & -239 & -14 & -253\\
\verb|AP4AH|& -85 & -358 & -443 & -233 & -588 & -821\\
\verb|GP4GH|& -85 & -328 & -413 & -233 & -456 & -689\\
\verb|AP5AH|& -85 & -530 & -615 & -233 & -625 & -858\\
\verb|ADPT|& -7 & -13 & -20 & -16 & -105 & -121\\
\verb|CYTD|& -538 & -11 & -549 & -561 & -39 & -600\\
\verb|DCYTD|& -536 & -9 & -545 & -558 & -37 & -595\\
\verb|CYTK2|$_\rightarrow$& -38 & -35 & -73 & -173 & -141 & -314\\
\verb|CYTK2|$_\leftarrow$& -141 & -173 & -314 & -35 & -38 & -73\\
\verb|CYTK1|$_\rightarrow$& -48 & -36 & -84 & -177 & -141 & -318\\
\verb|CYTK1|$_\leftarrow$& -141 & -177 & -318 & -36 & -48 & -84\\
\verb|UMPK|$_\rightarrow$& -44 & -36 & -80 & -173 & -145 & -318\\
\verb|UMPK|$_\leftarrow$& -145 & -173 & -318 & -36 & -44 & -80\\
\verb|CSND|& -536 & -12 & -548 & -558 & -39 & -597\\
\verb|ADNCYC|& -37 & -6 & -43 & -172 & -72 & -244\\
\verb|DCTPD|& -536 & -8 & -544 & -559 & -36 & -595\\
\verb|TMDPP|$_\rightarrow$& -150 & -5 & -155 & -40 & -5 & -45\\
\verb|TMDPP|$_\leftarrow$& -5 & -40 & -45 & -5 & -150 & -155\\
\verb|DURIPP|$_\rightarrow$& -149 & -10 & -159 & -38 & -10 & -48\\
\verb|DURIPP|$_\leftarrow$& -10 & -38 & -48 & -10 & -149 & -159\\
\verb|NTPTP1|& -87 & 0 & -87 & -235 & -4 & -239\\
\verb|NTPTP2|& -87 & -1 & -88 & -244 & -4 & -248\\
\verb|DUTPDP|& -88 & -333 & -421 & -234 & -523 & -757\\
\verb|GK1|$_\rightarrow$& -42 & -38 & -80 & -174 & -146 & -320\\
\verb|GK1|$_\leftarrow$& -146 & -174 & -320 & -38 & -42 & -80\\
\verb|DGK1|$_\rightarrow$& -38 & -35 & -73 & -173 & -141 & -314\\
\verb|DGK1|$_\leftarrow$& -141 & -173 & -314 & -35 & -38 & -73\\
\verb|XPPT|& -5 & -8 & -13 & -15 & -73 & -88\\
\verb|HXPRT|& -5 & -10 & -15 & -15 & -75 & -90\\
\verb|GUAPRT|& -5 & -9 & -14 & -17 & -77 & -94\\
\verb|INSK|& -42 & -361 & -403 & -176 & -591 & -767\\
\verb|GSNK|& -40 & -360 & -400 & -174 & -593 & -767\\
\verb|NTPP3|& -87 & -332 & -419 & -235 & -522 & -757\\
\verb|NTPP4|& -88 & -336 & -424 & -239 & -532 & -771\\
\verb|NTPP5|& -87 & -332 & -419 & -234 & -522 & -756\\
\verb|NTPP6|& -123 & -337 & -460 & -405 & -554 & -959\\
\verb|NTPP7|& -86 & -332 & -418 & -235 & -524 & -759\\
\verb|NTPP8|& -87 & -332 & -419 & -239 & -528 & -767\\
\verb|NTPP1|& -87 & -332 & -419 & -235 & -522 & -757\\
\verb|NTPP2|& -87 & -333 & -420 & -244 & -526 & -770\\
\verb|NDPK1|$_\rightarrow$& -44 & -45 & -89 & -176 & -140 & -316\\
\verb|NDPK1|$_\leftarrow$& -140 & -176 & -316 & -45 & -44 & -89\\
\verb|NDPK2|$_\rightarrow$& -43 & -40 & -83 & -174 & -140 & -314\\
\verb|NDPK2|$_\leftarrow$& -140 & -174 & -314 & -40 & -43 & -83\\
\verb|NDPK3|$_\rightarrow$& -39 & -40 & -79 & -174 & -141 & -315\\
\verb|NDPK3|$_\leftarrow$& -141 & -174 & -315 & -40 & -39 & -79\\
\verb|NDPK5|$_\rightarrow$& -39 & -36 & -75 & -173 & -140 & -313\\
\verb|NDPK5|$_\leftarrow$& -140 & -173 & -313 & -36 & -39 & -75\\
\verb|NDPK6|$_\rightarrow$& -39 & -35 & -74 & -173 & -141 & -314\\
\verb|NDPK6|$_\leftarrow$& -141 & -173 & -314 & -35 & -39 & -74\\
\verb|NDPK7|$_\rightarrow$& -39 & -36 & -75 & -173 & -140 & -313\\
\verb|NDPK7|$_\leftarrow$& -140 & -173 & -313 & -36 & -39 & -75\\
\verb|NDPK8|$_\rightarrow$& -39 & -35 & -74 & -173 & -140 & -313\\
\verb|NDPK8|$_\leftarrow$& -140 & -173 & -313 & -35 & -39 & -74\\
\verb|NDPK4|$_\rightarrow$& -39 & -36 & -75 & -173 & -139 & -312\\
\verb|NDPK4|$_\leftarrow$& -139 & -173 & -312 & -36 & -39 & -75\\
\verb|RNDR1|& -139 & -234 & -373 & -42 & -96 & -138\\
\verb|RNDR2|& -7 & -234 & -241 & -12 & -96 & -108\\
\verb|RNDR4|& -6 & -234 & -240 & -10 & -96 & -106\\
\verb|RNDR3|& -2 & -234 & -236 & -10 & -96 & -106\\
\verb|RNTR1|& -37 & -234 & -271 & -180 & -95 & -275\\
\verb|RNTR2|& -1 & -235 & -236 & -19 & -95 & -114\\
\verb|RNTR3|& -2 & -235 & -237 & -14 & -95 & -109\\
\verb|RNTR4|& -1 & -234 & -235 & -14 & -96 & -110\\
\verb|URIDK2r|$_\rightarrow$& -39 & -35 & -74 & -174 & -141 & -315\\
\verb|URIDK2r|$_\leftarrow$& -141 & -174 & -315 & -35 & -39 & -74\\
\verb|DURIK1|& -40 & -360 & -400 & -174 & -590 & -764\\
\verb|TMDK1|& -41 & -359 & -400 & -176 & -591 & -767\\
\verb|TMDS|& -4 & -1 & -5 & -5 & -5 & -10\\
\verb|DTMPK|$_\rightarrow$& -40 & -35 & -75 & -173 & -141 & -314\\
\verb|DTMPK|$_\leftarrow$& -141 & -173 & -314 & -35 & -40 & -75\\
\verb|URIK2|& -6 & -329 & -335 & -15 & -463 & -478\\
\verb|CYTDK2|& -4 & -333 & -337 & -15 & -467 & -482\\
\verb|PYNP2r|$_\rightarrow$& -151 & -10 & -161 & -40 & -10 & -50\\
\verb|PYNP2r|$_\leftarrow$& -10 & -40 & -50 & -10 & -151 & -161\\
\verb|UPPRT|& -6 & -8 & -14 & -16 & -79 & -95\\
\verb|NTD1|& -88 & -38 & -126 & -235 & -149 & -384\\
\verb|NTD5|& -89 & -40 & -129 & -234 & -150 & -384\\
\verb|NTD6|& -87 & -38 & -125 & -234 & -148 & -382\\
\verb|NTD8|& -87 & -37 & -124 & -234 & -149 & -383\\
\verb|NTD3|& -87 & -37 & -124 & -234 & -147 & -381\\
\verb|NTD4|& -97 & -40 & -137 & -238 & -149 & -387\\
\verb|NTD7|& -119 & -42 & -161 & -239 & -151 & -390\\
\verb|NTD9|& -91 & -38 & -129 & -235 & -149 & -384\\
\verb|NTD11|& -89 & -40 & -129 & -236 & -151 & -387\\
\verb|NTD10|& -87 & -38 & -125 & -234 & -149 & -383\\
\verb|NTD2|& -93 & -40 & -133 & -234 & -151 & -385\\
\verb|PUNP6|$_\rightarrow$& -148 & -9 & -157 & -37 & -9 & -46\\
\verb|PUNP6|$_\leftarrow$& -9 & -37 & -46 & -9 & -148 & -157\\
\verb|PUNP5|$_\rightarrow$& -151 & -9 & -160 & -40 & -9 & -49\\
\verb|PUNP5|$_\leftarrow$& -9 & -40 & -49 & -9 & -151 & -160\\
\verb|PUNP2|$_\rightarrow$& -148 & -10 & -158 & -38 & -11 & -49\\
\verb|PUNP2|$_\leftarrow$& -11 & -38 & -49 & -10 & -148 & -158\\
\verb|PUNP4|$_\rightarrow$& -149 & -11 & -160 & -37 & -9 & -46\\
\verb|PUNP4|$_\leftarrow$& -9 & -37 & -46 & -11 & -149 & -160\\
\verb|PUNP1|$_\rightarrow$& -151 & -10 & -161 & -42 & -11 & -53\\
\verb|PUNP1|$_\leftarrow$& -11 & -42 & -53 & -10 & -151 & -161\\
\verb|PUNP3|$_\rightarrow$& -149 & -11 & -160 & -38 & -9 & -47\\
\verb|PUNP3|$_\leftarrow$& -9 & -38 & -47 & -11 & -149 & -160\\
\verb|PUNP7|$_\rightarrow$& -149 & -9 & -158 & -38 & -9 & -47\\
\verb|PUNP7|$_\leftarrow$& -9 & -38 & -47 & -9 & -149 & -158\\
\verb|GUAD|& -539 & -11 & -550 & -563 & -38 & -601\\
\verb|ADD|& -541 & -11 & -552 & -562 & -38 & -600\\
\verb|L-LACD2|& -6 & -17 & -23 & -17 & -57 & -74\\
\verb|L-LACD3|& -9 & -19 & -28 & -13 & -52 & -65\\
\verb|ATPS4r|$_\rightarrow$& -734 & -729 & -1463 & -394 & -572 & -966\\
\verb|ATPS4r|$_\leftarrow$& -572 & -394 & -966 & -729 & -734 & -1463\\
\verb|CRNBTCT|$_\rightarrow$& -2 & -3 & -5 & -2 & -3 & -5\\
\verb|CRNBTCT|$_\leftarrow$& -3 & -2 & -5 & -3 & -2 & -5\\
\verb|CRNCBCT|$_\rightarrow$& -3 & -2 & -5 & -3 & -2 & -5\\
\verb|CRNCBCT|$_\leftarrow$& -2 & -3 & -5 & -2 & -3 & -5\\
\verb|CRNCDH|$_\rightarrow$& -2 & -234 & -236 & -2 & -87 & -89\\
\verb|CRNCDH|$_\leftarrow$& -87 & -2 & -89 & -234 & -2 & -236\\
\verb|CYTBD|& -467 & -570 & -1037 & -347 & -538 & -885\\
\verb|CYTBO3|& -467 & -570 & -1037 & -347 & -538 & -885\\
\verb|LDH_D2|& -6 & -17 & -23 & -16 & -57 & -73\\
\verb|DMSOR1|& -8 & -241 & -249 & -8 & -95 & -103\\
\verb|DMSOR2|& -3 & -237 & -240 & -7 & -94 & -101\\
\verb|TMAOR1|& -457 & -241 & -698 & -332 & -95 & -427\\
\verb|TMAOR2|& -452 & -237 & -689 & -331 & -94 & -425\\
\verb|FDH2|& -462 & -335 & -797 & -342 & -521 & -863\\
\verb|FDH3|& -465 & -337 & -802 & -338 & -516 & -854\\
\verb|GLCDe|& -105 & -330 & -435 & -249 & -468 & -717\\
\verb|G3PD7|& -14 & -11 & -25 & -12 & -13 & -25\\
\verb|G3PD6|& -15 & -12 & -27 & -16 & -18 & -34\\
\verb|G3PD5|& -12 & -10 & -22 & -20 & -23 & -43\\
\verb|HYD3|& -454 & -328 & -782 & -331 & -453 & -784\\
\verb|HYD1|& -452 & -327 & -779 & -339 & -463 & -802\\
\verb|HYD2|& -455 & -329 & -784 & -335 & -458 & -793\\
\verb|NO3R1|& -463 & -573 & -1036 & -329 & -542 & -871\\
\verb|NO3R2|& -458 & -569 & -1027 & -331 & -545 & -876\\
\verb|NADH5|& -499 & -53 & -552 & -375 & -55 & -430\\
\verb|NADH9|& -501 & -54 & -555 & -367 & -45 & -412\\
\verb|NADH10|& -502 & -55 & -557 & -371 & -50 & -421\\
\verb|NTRIR2x|& -500 & -290 & -790 & -365 & -161 & -526\\
\verb|NADH6|& -499 & -377 & -876 & -375 & -504 & -879\\
\verb|NADH7|& -502 & -379 & -881 & -371 & -499 & -870\\
\verb|NADH8|& -501 & -378 & -879 & -367 & -494 & -861\\
\verb|THD2|& -540 & -417 & -957 & -380 & -507 & -887\\
\verb|POX|& -132 & -14 & -146 & -260 & -84 & -344\\
\verb|SUCD4|$_\rightarrow$& -10 & -10 & -20 & -13 & -15 & -28\\
\verb|SUCD4|$_\leftarrow$& -15 & -13 & -28 & -10 & -10 & -20\\
\verb|TEST_NADTRHD|& -58 & -56 & -114 & -93 & -91 & -184\\
\verb|TMAOR1e|& -457 & -241 & -698 & -332 & -95 & -427\\
\verb|TMAOR2e|& -452 & -237 & -689 & -331 & -94 & -425\\
\verb|DMSOR1e|& -8 & -241 & -249 & -8 & -95 & -103\\
\verb|DMSOR2e|& -3 & -237 & -240 & -7 & -94 & -101\\
\verb|TRDR|& -474 & -26 & -500 & -367 & -44 & -411\\
\verb|PGL|& -86 & -325 & -411 & -234 & -450 & -684\\
\verb|EDA|& -1 & -23 & -24 & 0 & -55 & -55\\
\verb|EDD|& -1 & -233 & -234 & -1 & -87 & -88\\
\verb|GND|& -45 & -54 & -99 & -19 & -78 & -97\\
\verb|RPE|$_\rightarrow$& -3 & -3 & -6 & -3 & -4 & -7\\
\verb|RPE|$_\leftarrow$& -4 & -3 & -7 & -3 & -3 & -6\\
\verb|RPI|$_\rightarrow$& -8 & -3 & -11 & -3 & -3 & -6\\
\verb|RPI|$_\leftarrow$& -3 & -3 & -6 & -3 & -8 & -11\\
\verb|TALA|$_\rightarrow$& -13 & -11 & -24 & -11 & -11 & -22\\
\verb|TALA|$_\leftarrow$& -11 & -11 & -22 & -11 & -13 & -24\\
\verb|TKT1|$_\rightarrow$& -12 & -11 & -23 & -6 & -13 & -19\\
\verb|TKT1|$_\leftarrow$& -13 & -6 & -19 & -11 & -12 & -23\\
\verb|TKT2|$_\rightarrow$& -6 & -17 & -23 & -6 & -21 & -27\\
\verb|TKT2|$_\leftarrow$& -21 & -6 & -27 & -17 & -6 & -23\\
\verb|G6PDH2r|$_\rightarrow$& -52 & -368 & -420 & -22 & -466 & -488\\
\verb|G6PDH2r|$_\leftarrow$& -466 & -22 & -488 & -368 & -52 & -420\\
\verb|GMPS2|& -125 & -367 & -492 & -418 & -593 & -1011\\
\verb|IMPD|& -130 & -363 & -493 & -286 & -497 & -783\\
\verb|GMPR|& -471 & -28 & -499 & -369 & -81 & -450\\
\verb|ADSS|& -11 & -364 & -375 & -31 & -603 & -634\\
\verb|ADSL2r|$_\rightarrow$& -1 & -11 & -12 & -1 & -12 & -13\\
\verb|ADSL2r|$_\leftarrow$& -12 & -1 & -13 & -11 & -1 & -12\\
\verb|ADSL1r|$_\rightarrow$& -1 & -16 & -17 & 0 & -43 & -43\\
\verb|ADSL1r|$_\leftarrow$& -43 & 0 & -43 & -16 & -1 & -17\\
\verb|PRASCS|$_\rightarrow$& -45 & -395 & -440 & -190 & -735 & -925\\
\verb|PRASCS|$_\leftarrow$& -735 & -190 & -925 & -395 & -45 & -440\\
\verb|PRAGSr|$_\rightarrow$& -43 & -396 & -439 & -177 & -735 & -912\\
\verb|PRAGSr|$_\leftarrow$& -735 & -177 & -912 & -396 & -43 & -439\\
\verb|AIRC3|$_\rightarrow$& -1 & 0 & -1 & -1 & -1 & -2\\
\verb|AIRC3|$_\leftarrow$& -1 & -1 & -2 & 0 & -1 & -1\\
\verb|GLUPRT|& -88 & -35 & -123 & -256 & -107 & -363\\
\verb|AICART|$_\rightarrow$& -4 & -5 & -9 & -4 & -6 & -10\\
\verb|AICART|$_\leftarrow$& -6 & -4 & -10 & -5 & -4 & -9\\
\verb|IMPC|$_\rightarrow$& -89 & -1 & -90 & -236 & -1 & -237\\
\verb|IMPC|$_\leftarrow$& -1 & -236 & -237 & -1 & -89 & -90\\
\verb|AIRC2|& -38 & -394 & -432 & -177 & -735 & -912\\
\verb|PRFGS|& -125 & -422 & -547 & -418 & -768 & -1186\\
\verb|PRAIS|& -37 & -395 & -432 & -172 & -734 & -906\\
\verb|GARFT|$_\rightarrow$& -3 & -329 & -332 & -5 & -455 & -460\\
\verb|GARFT|$_\leftarrow$& -455 & -5 & -460 & -329 & -3 & -332\\
\verb|GART|& -48 & -395 & -443 & -179 & -735 & -914\\
\verb|ASPCT|& -9 & -360 & -369 & -18 & -596 & -614\\
\verb|DHORTS|$_\rightarrow$& -86 & -324 & -410 & -235 & -450 & -685\\
\verb|DHORTS|$_\leftarrow$& -450 & -235 & -685 & -324 & -86 & -410\\
\verb|DHORD2|& -3 & -3 & -6 & -15 & -16 & -31\\
\verb|DHORD5|& -6 & -5 & -11 & -11 & -11 & -22\\
\verb|ORPT|$_\rightarrow$& -72 & -11 & -83 & -8 & -3 & -11\\
\verb|ORPT|$_\leftarrow$& -3 & -8 & -11 & -11 & -72 & -83\\
\verb|OMPDC|& -449 & -9 & -458 & -325 & -65 & -390\\
\verb|CTPS2|& -125 & -428 & -553 & -423 & -770 & -1193\\
\verb|CBMK|& -129 & -359 & -488 & -187 & -590 & -777\\
\verb|AMANAPE|& -1 & 0 & -1 & 0 & -1 & -1\\
\verb|AMANK|& -37 & -358 & -395 & -173 & -589 & -762\\
\verb|ALLTNt2r|$_\rightarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|ALLTNt2r|$_\leftarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|ARGORNt7|$_\rightarrow$& -9 & -12 & -21 & -12 & -9 & -21\\
\verb|ARGORNt7|$_\leftarrow$& -9 & -12 & -21 & -12 & -9 & -21\\
\verb|ACACt2|$_\rightarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|ACACt2|$_\leftarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|BUTt2r|$_\rightarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|BUTt2r|$_\leftarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|CYNTt2|& -449 & -325 & -774 & -325 & -449 & -774\\
\verb|GALCTt2r|$_\rightarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|GALCTt2r|$_\leftarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|GLCRt2r|$_\rightarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|GLCRt2r|$_\leftarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|PPPNt2r|$_\rightarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|PPPNt2r|$_\leftarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|HPPPNt2r|$_\rightarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|HPPPNt2r|$_\leftarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|HCINNMt2r|$_\rightarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|HCINNMt2r|$_\leftarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|GLUABUTt7|$_\rightarrow$& -38 & -31 & -69 & -31 & -38 & -69\\
\verb|GLUABUTt7|$_\leftarrow$& -38 & -31 & -69 & -31 & -38 & -69\\
\verb|ALAt2r|$_\rightarrow$& -456 & -334 & -790 & -334 & -456 & -790\\
\verb|ALAt2r|$_\leftarrow$& -456 & -334 & -790 & -334 & -456 & -790\\
\verb|URAt2r|$_\rightarrow$& -454 & -329 & -783 & -329 & -454 & -783\\
\verb|URAt2r|$_\leftarrow$& -454 & -329 & -783 & -329 & -454 & -783\\
\verb|GLYBt2r|$_\rightarrow$& -453 & -326 & -779 & -326 & -453 & -779\\
\verb|GLYBt2r|$_\leftarrow$& -453 & -326 & -779 & -326 & -453 & -779\\
\verb|CHLabc|& -126 & -396 & -522 & -407 & -737 & -1144\\
\verb|GLYBabc|& -127 & -396 & -523 & -407 & -738 & -1145\\
\verb|TARTRt7|$_\rightarrow$& -22 & -14 & -36 & -14 & -22 & -36\\
\verb|TARTRt7|$_\leftarrow$& -22 & -14 & -36 & -14 & -22 & -36\\
\verb|SUCCabc|& -144 & -406 & -550 & -417 & -755 & -1172\\
\verb|GUAt2|& -453 & -330 & -783 & -330 & -453 & -783\\
\verb|XANt2|& -453 & -328 & -781 & -328 & -453 & -781\\
\verb|ACKr|$_\rightarrow$& -49 & -35 & -84 & -175 & -140 & -315\\
\verb|ACKr|$_\leftarrow$& -140 & -175 & -315 & -35 & -49 & -84\\
\verb|ACS|& -72 & -29 & -101 & -196 & -118 & -314\\
\verb|ADHEr|$_\rightarrow$& -509 & -73 & -582 & -378 & -66 & -444\\
\verb|ADHEr|$_\leftarrow$& -66 & -378 & -444 & -73 & -509 & -582\\
\verb|LDH_D|$_\rightarrow$& -44 & -376 & -420 & -53 & -539 & -592\\
\verb|LDH_D|$_\leftarrow$& -539 & -53 & -592 & -376 & -44 & -420\\
\verb|FHL|& -459 & -10 & -469 & -329 & -58 & -387\\
\verb|PTAr|$_\rightarrow$& -159 & -22 & -181 & -52 & -24 & -76\\
\verb|PTAr|$_\leftarrow$& -24 & -52 & -76 & -22 & -159 & -181\\
\verb|PFL|& -66 & -21 & -87 & -35 & -23 & -58\\
\verb|SDPTA|$_\rightarrow$& -17 & -28 & -45 & -21 & -35 & -56\\
\verb|SDPTA|$_\leftarrow$& -35 & -21 & -56 & -28 & -17 & -45\\
\verb|ASAD|$_\rightarrow$& -191 & -368 & -559 & -56 & -467 & -523\\
\verb|ASAD|$_\leftarrow$& -467 & -56 & -523 & -368 & -191 & -559\\
\verb|DHDPS|& -44 & -557 & -601 & -16 & -535 & -551\\
\verb|DHDPRy|& -466 & -18 & -484 & -367 & -44 & -411\\
\verb|THDPS|& -88 & -21 & -109 & -237 & -24 & -261\\
\verb|SDPDS|& -86 & -12 & -98 & -234 & -22 & -256\\
\verb|DAPE|$_\rightarrow$& -1 & -3 & -4 & 0 & -1 & -1\\
\verb|DAPE|$_\leftarrow$& -1 & 0 & -1 & -3 & -1 & -4\\
\verb|LYSDC|& -453 & -8 & -461 & -328 & -59 & -387\\
\verb|THRAr|$_\rightarrow$& -5 & -9 & -14 & -6 & -10 & -16\\
\verb|THRAr|$_\leftarrow$& -10 & -6 & -16 & -9 & -5 & -14\\
\verb|DAPDC|& -450 & -12 & -462 & -327 & -62 & -389\\
\verb|HSDy|$_\rightarrow$& -44 & -369 & -413 & -20 & -467 & -487\\
\verb|HSDy|$_\leftarrow$& -467 & -20 & -487 & -369 & -44 & -413\\
\verb|ASPK|$_\rightarrow$& -44 & -35 & -79 & -189 & -140 & -329\\
\verb|ASPK|$_\leftarrow$& -140 & -189 & -329 & -35 & -44 & -79\\
\verb|HSK|& -37 & -358 & -395 & -174 & -588 & -762\\
\verb|THRS|& -86 & -42 & -128 & -233 & -151 & -384\\
\verb|12PPDt|$_\rightarrow$& -2 & -2 & -4 & -2 & -2 & -4\\
\verb|12PPDt|$_\leftarrow$& -2 & -2 & -4 & -2 & -2 & -4\\
\verb|NMNt7|& -88 & -327 & -415 & -237 & -458 & -695\\
\verb|ACALDt|$_\rightarrow$& -5 & -4 & -9 & -4 & -5 & -9\\
\verb|ACALDt|$_\leftarrow$& -5 & -4 & -9 & -4 & -5 & -9\\
\verb|GUAt|$_\rightarrow$& -4 & -6 & -10 & -6 & -4 & -10\\
\verb|GUAt|$_\leftarrow$& -4 & -6 & -10 & -6 & -4 & -10\\
\verb|HYXNt|$_\rightarrow$& -4 & -4 & -8 & -4 & -4 & -8\\
\verb|HYXNt|$_\leftarrow$& -4 & -4 & -8 & -4 & -4 & -8\\
\verb|XANt|$_\rightarrow$& -4 & -4 & -8 & -4 & -4 & -8\\
\verb|XANt|$_\leftarrow$& -4 & -4 & -8 & -4 & -4 & -8\\
\verb|NACUP|& -2 & -1 & -3 & -1 & -2 & -3\\
\verb|ASNabc|& -127 & -397 & -524 & -408 & -738 & -1146\\
\verb|ASNt2r|$_\rightarrow$& -453 & -327 & -780 & -327 & -453 & -780\\
\verb|ASNt2r|$_\leftarrow$& -453 & -327 & -780 & -327 & -453 & -780\\
\verb|DAPabc|& -124 & -397 & -521 & -408 & -735 & -1143\\
\verb|CYSabc|& -125 & -400 & -525 & -411 & -736 & -1147\\
\verb|ACt2r|$_\rightarrow$& -461 & -327 & -788 & -327 & -461 & -788\\
\verb|ACt2r|$_\leftarrow$& -461 & -327 & -788 & -327 & -461 & -788\\
\verb|ETOHt2r|$_\rightarrow$& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|ETOHt2r|$_\leftarrow$& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|PYRt2r|$_\rightarrow$& -492 & -338 & -830 & -338 & -492 & -830\\
\verb|PYRt2r|$_\leftarrow$& -492 & -338 & -830 & -338 & -492 & -830\\
\verb|O2t|$_\rightarrow$& -4 & -20 & -24 & -20 & -4 & -24\\
\verb|O2t|$_\leftarrow$& -4 & -20 & -24 & -20 & -4 & -24\\
\verb|CO2t|$_\rightarrow$& -58 & -8 & -66 & -8 & -58 & -66\\
\verb|CO2t|$_\leftarrow$& -58 & -8 & -66 & -8 & -58 & -66\\
\verb|H2Ot|$_\rightarrow$& -86 & -233 & -319 & -233 & -86 & -319\\
\verb|H2Ot|$_\leftarrow$& -86 & -233 & -319 & -233 & -86 & -319\\
\verb|DHAt|$_\rightarrow$& -3 & -3 & -6 & -3 & -3 & -6\\
\verb|DHAt|$_\leftarrow$& -3 & -3 & -6 & -3 & -3 & -6\\
\verb|NH3t|$_\rightarrow$& -34 & -7 & -41 & -7 & -34 & -41\\
\verb|NH3t|$_\leftarrow$& -34 & -7 & -41 & -7 & -34 & -41\\
\verb|ARBt2r|$_\rightarrow$& -452 & -327 & -779 & -327 & -452 & -779\\
\verb|ARBt2r|$_\leftarrow$& -452 & -327 & -779 & -327 & -452 & -779\\
\verb|ARBabc|& -126 & -397 & -523 & -408 & -737 & -1145\\
\verb|HISt2r|$_\rightarrow$& -452 & -326 & -778 & -326 & -452 & -778\\
\verb|HISt2r|$_\leftarrow$& -452 & -326 & -778 & -326 & -452 & -778\\
\verb|PHEt2r|$_\rightarrow$& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|PHEt2r|$_\leftarrow$& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|LEUt2r|$_\rightarrow$& -452 & -326 & -778 & -326 & -452 & -778\\
\verb|LEUt2r|$_\leftarrow$& -452 & -326 & -778 & -326 & -452 & -778\\
\verb|VALt2r|$_\rightarrow$& -453 & -327 & -780 & -327 & -453 & -780\\
\verb|VALt2r|$_\leftarrow$& -453 & -327 & -780 & -327 & -453 & -780\\
\verb|ILEt2r|$_\rightarrow$& -452 & -327 & -779 & -327 & -452 & -779\\
\verb|ILEt2r|$_\leftarrow$& -452 & -327 & -779 & -327 & -452 & -779\\
\verb|CBL1abc|& -124 & -395 & -519 & -406 & -735 & -1141\\
\verb|CADVt|& -454 & -328 & -782 & -328 & -454 & -782\\
\verb|CRNt7|& -3 & -3 & -6 & -3 & -3 & -6\\
\verb|NAt3_1|$_\rightarrow$& -457 & -332 & -789 & -332 & -457 & -789\\
\verb|NAt3_1|$_\leftarrow$& -457 & -332 & -789 & -332 & -457 & -789\\
\verb|CITt7|& -23 & -14 & -37 & -14 & -23 & -37\\
\verb|CSNt2|& -450 & -325 & -775 & -325 & -450 & -775\\
\verb|MALTpts|& -4 & -13 & -17 & -25 & -43 & -68\\
\verb|ACGApts|& -2 & -14 & -16 & -20 & -44 & -64\\
\verb|DALAt2r|$_\rightarrow$& -453 & -329 & -782 & -329 & -453 & -782\\
\verb|DALAt2r|$_\leftarrow$& -453 & -329 & -782 & -329 & -453 & -782\\
\verb|DSERt2r|$_\rightarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|DSERt2r|$_\leftarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|GLYt2r|$_\rightarrow$& -454 & -329 & -783 & -329 & -454 & -783\\
\verb|GLYt2r|$_\leftarrow$& -454 & -329 & -783 & -329 & -454 & -783\\
\verb|SULabc|& -123 & -395 & -518 & -406 & -734 & -1140\\
\verb|ASPt2_2|& -456 & -341 & -797 & -341 & -456 & -797\\
\verb|FUMt2_2|& -459 & -334 & -793 & -334 & -459 & -793\\
\verb|MALt2_2|& -453 & -331 & -784 & -331 & -453 & -784\\
\verb|SUCCt2_2|& -470 & -336 & -806 & -336 & -470 & -806\\
\verb|ASPt2_3|& -456 & -341 & -797 & -341 & -456 & -797\\
\verb|MALt2_3|& -453 & -331 & -784 & -331 & -453 & -784\\
\verb|SUCCt2_3|& -470 & -336 & -806 & -336 & -470 & -806\\
\verb|SUCCt2b|& -470 & -336 & -806 & -336 & -470 & -806\\
\verb|FUMt2_3|& -459 & -334 & -793 & -334 & -459 & -793\\
\verb|SUCFUMt|$_\rightarrow$& -31 & -22 & -53 & -22 & -31 & -53\\
\verb|SUCFUMt|$_\leftarrow$& -31 & -22 & -53 & -22 & -31 & -53\\
\verb|GALCTNt2r|$_\rightarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|GALCTNt2r|$_\leftarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|GALURt2r|$_\rightarrow$& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|GALURt2r|$_\leftarrow$& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|GLCURt2r|$_\rightarrow$& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|GLCURt2r|$_\leftarrow$& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|OCDCAt2|& -449 & -325 & -774 & -325 & -449 & -774\\
\verb|HDCAt2|& -455 & -326 & -781 & -326 & -455 & -781\\
\verb|TTDCAt2|& -455 & -326 & -781 & -326 & -455 & -781\\
\verb|FE2abc|& -123 & -396 & -519 & -407 & -734 & -1141\\
\verb|FORt|$_\rightarrow$& -10 & -5 & -15 & -5 & -10 & -15\\
\verb|FORt|$_\leftarrow$& -10 & -5 & -15 & -5 & -10 & -15\\
\verb|FUCt|$_\rightarrow$& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|FUCt|$_\leftarrow$& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|ABUTt2|& -453 & -327 & -780 & -327 & -453 & -780\\
\verb|GALt2|& -453 & -326 & -779 & -326 & -453 & -779\\
\verb|GLCt2|& -465 & -327 & -792 & -327 & -465 & -792\\
\verb|GALTpts|& -2 & -14 & -16 & -20 & -44 & -64\\
\verb|GLNabc|& -124 & -406 & -530 & -417 & -735 & -1152\\
\verb|GLYCt|$_\rightarrow$& -4 & -5 & -9 & -5 & -4 & -9\\
\verb|GLYCt|$_\leftarrow$& -4 & -5 & -9 & -5 & -4 & -9\\
\verb|GLYALDt|$_\rightarrow$& -2 & -2 & -4 & -2 & -2 & -4\\
\verb|GLYALDt|$_\leftarrow$& -2 & -2 & -4 & -2 & -2 & -4\\
\verb|UREAt|$_\rightarrow$& -3 & -1 & -4 & -1 & -3 & -4\\
\verb|UREAt|$_\leftarrow$& -3 & -1 & -4 & -1 & -3 & -4\\
\verb|GLYC3Pt6|& -155 & -43 & -198 & -43 & -155 & -198\\
\verb|ASPabc|& -130 & -411 & -541 & -422 & -741 & -1163\\
\verb|GLUabc|& -157 & -422 & -579 & -433 & -768 & -1201\\
\verb|ASPt2|& -456 & -341 & -797 & -341 & -456 & -797\\
\verb|GLUt2r|$_\rightarrow$& -483 & -352 & -835 & -352 & -483 & -835\\
\verb|GLUt2r|$_\leftarrow$& -483 & -352 & -835 & -352 & -483 & -835\\
\verb|GLUt4|& -42 & -36 & -78 & -36 & -42 & -78\\
\verb|ORNabc|& -129 & -401 & -530 & -412 & -740 & -1152\\
\verb|ARGabc|& -126 & -399 & -525 & -410 & -737 & -1147\\
\verb|HISabc|& -126 & -396 & -522 & -407 & -737 & -1144\\
\verb|LYSabc|& -127 & -398 & -525 & -409 & -738 & -1147\\
\verb|IDONt2r|$_\rightarrow$& -454 & -326 & -780 & -326 & -454 & -780\\
\verb|IDONt2r|$_\leftarrow$& -454 & -326 & -780 & -326 & -454 & -780\\
\verb|GLCNt2r|$_\rightarrow$& -454 & -327 & -781 & -327 & -454 & -781\\
\verb|GLCNt2r|$_\leftarrow$& -454 & -327 & -781 & -327 & -454 & -781\\
\verb|DDGLCNt2r|$_\rightarrow$& -452 & -326 & -778 & -326 & -452 & -778\\
\verb|DDGLCNt2r|$_\leftarrow$& -452 & -326 & -778 & -326 & -452 & -778\\
\verb|Kabc|& -125 & -396 & -521 & -407 & -736 & -1143\\
\verb|AKGt2r|$_\rightarrow$& -466 & -344 & -810 & -344 & -466 & -810\\
\verb|AKGt2r|$_\leftarrow$& -466 & -344 & -810 & -344 & -466 & -810\\
\verb|LCTSt|$_\rightarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|LCTSt|$_\leftarrow$& -450 & -326 & -776 & -326 & -450 & -776\\
\verb|ILEabc|& -126 & -397 & -523 & -408 & -737 & -1145\\
\verb|THRabc|& -128 & -400 & -528 & -411 & -739 & -1150\\
\verb|ALAabc|& -130 & -404 & -534 & -415 & -741 & -1156\\
\verb|VALabc|& -127 & -397 & -524 & -408 & -738 & -1146\\
\verb|LEUabc|& -126 & -396 & -522 & -407 & -737 & -1144\\
\verb|D-LACt2|$_\rightarrow$& -452 & -327 & -779 & -327 & -452 & -779\\
\verb|D-LACt2|$_\leftarrow$& -452 & -327 & -779 & -327 & -452 & -779\\
\verb|GLYCLTt2r|$_\rightarrow$& -454 & -328 & -782 & -328 & -454 & -782\\
\verb|GLYCLTt2r|$_\leftarrow$& -454 & -328 & -782 & -328 & -454 & -782\\
\verb|L-LACt2r|$_\rightarrow$& -452 & -328 & -780 & -328 & -452 & -780\\
\verb|L-LACt2r|$_\leftarrow$& -452 & -328 & -780 & -328 & -452 & -780\\
\verb|LYSt2r|$_\rightarrow$& -453 & -328 & -781 & -328 & -453 & -781\\
\verb|LYSt2r|$_\leftarrow$& -453 & -328 & -781 & -328 & -453 & -781\\
\verb|MALTPTabc|& -127 & -398 & -525 & -409 & -738 & -1147\\
\verb|MALTabc|& -124 & -399 & -523 & -410 & -735 & -1145\\
\verb|MALTTTRabc|& -126 & -397 & -523 & -408 & -737 & -1145\\
\verb|MALTHXabc|& -127 & -398 & -525 & -409 & -738 & -1147\\
\verb|MALTTRabc|& -124 & -396 & -520 & -407 & -735 & -1142\\
\verb|FRUpts2|& -3 & -22 & -25 & -22 & -52 & -74\\
\verb|MANpts|& -2 & -16 & -18 & -20 & -46 & -66\\
\verb|GAMpts|& -2 & -15 & -17 & -20 & -46 & -66\\
\verb|MELIBt2|& -449 & -325 & -774 & -325 & -449 & -774\\
\verb|METabc|& -125 & -395 & -520 & -406 & -736 & -1142\\
\verb|METDabc|& -123 & -394 & -517 & -405 & -734 & -1139\\
\verb|GALabc|& -127 & -396 & -523 & -407 & -738 & -1145\\
\verb|INDOLEt2r|$_\rightarrow$& -452 & -327 & -779 & -327 & -452 & -779\\
\verb|INDOLEt2r|$_\leftarrow$& -452 & -327 & -779 & -327 & -452 & -779\\
\verb|ACNAMt2|& -449 & -325 & -774 & -325 & -449 & -774\\
\verb|NO3t7|& -4 & -5 & -9 & -5 & -4 & -9\\
\verb|NO2t2r|$_\rightarrow$& -453 & -327 & -780 & -327 & -453 & -780\\
\verb|NO2t2r|$_\leftarrow$& -453 & -327 & -780 & -327 & -453 & -780\\
\verb|NAt3_2|& -457 & -332 & -789 & -332 & -457 & -789\\
\verb|NAt3_1.5|& -457 & -332 & -789 & -332 & -457 & -789\\
\verb|GSNt2|& -452 & -326 & -778 & -326 & -452 & -778\\
\verb|DGSNt2|& -452 & -325 & -777 & -325 & -452 & -777\\
\verb|INSt2|& -454 & -328 & -782 & -328 & -454 & -782\\
\verb|DINSt2|& -451 & -325 & -776 & -325 & -451 & -776\\
\verb|ADNt2|& -454 & -330 & -784 & -330 & -454 & -784\\
\verb|URIt2|& -454 & -328 & -782 & -328 & -454 & -782\\
\verb|CYTDt2|& -452 & -328 & -780 & -328 & -452 & -780\\
\verb|DCYTt2|& -450 & -325 & -775 & -325 & -450 & -775\\
\verb|DURIt2|& -452 & -326 & -778 & -326 & -452 & -778\\
\verb|DADNt2|& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|THMDt2|& -453 & -328 & -781 & -328 & -453 & -781\\
\verb|PNTOt4|& -9 & -9 & -18 & -9 & -9 & -18\\
\verb|PIt2r|$_\rightarrow$& -595 & -360 & -955 & -360 & -595 & -955\\
\verb|PIt2r|$_\leftarrow$& -595 & -360 & -955 & -360 & -595 & -955\\
\verb|NMNP|& -2 & -4 & -6 & -4 & -2 & -6\\
\verb|PTRCabc|& -129 & -400 & -529 & -411 & -740 & -1151\\
\verb|SPMDabc|& -125 & -397 & -522 & -408 & -736 & -1144\\
\verb|PTRCORNt7|$_\rightarrow$& -12 & -13 & -25 & -13 & -12 & -25\\
\verb|PTRCORNt7|$_\leftarrow$& -12 & -13 & -25 & -13 & -12 & -25\\
\verb|PTRCt2r|$_\rightarrow$& -455 & -330 & -785 & -330 & -455 & -785\\
\verb|PTRCt2r|$_\leftarrow$& -455 & -330 & -785 & -330 & -455 & -785\\
\verb|PROt2r|$_\rightarrow$& -453 & -328 & -781 & -328 & -453 & -781\\
\verb|PROt2r|$_\leftarrow$& -453 & -328 & -781 & -328 & -453 & -781\\
\verb|PROabc|& -127 & -398 & -525 & -409 & -738 & -1147\\
\verb|PIabc|& -269 & -394 & -663 & -441 & -734 & -1175\\
\verb|ACMANApts|& -3 & -14 & -17 & -21 & -44 & -65\\
\verb|MNLpts|& -2 & -14 & -16 & -20 & -44 & -64\\
\verb|SUCpts|& -2 & -14 & -16 & -20 & -43 & -63\\
\verb|GLCpts|& -19 & -18 & -37 & -23 & -51 & -74\\
\verb|FRUpts|& -3 & -14 & -17 & -22 & -43 & -65\\
\verb|TREpts|& -3 & -15 & -18 & -22 & -44 & -66\\
\verb|PROt4|& -12 & -12 & -24 & -12 & -12 & -24\\
\verb|RMNt|& -450 & -325 & -775 & -325 & -450 & -775\\
\verb|TSULabc|& -123 & -395 & -518 & -406 & -734 & -1140\\
\verb|SERt2r|$_\rightarrow$& -456 & -333 & -789 & -333 & -456 & -789\\
\verb|SERt2r|$_\leftarrow$& -456 & -333 & -789 & -333 & -456 & -789\\
\verb|THMabc|& -124 & -395 & -519 & -406 & -735 & -1141\\
\verb|SBTpts|& -2 & -14 & -16 & -20 & -44 & -64\\
\verb|SERt4|& -15 & -17 & -32 & -17 & -15 & -32\\
\verb|THRt4|& -13 & -14 & -27 & -14 & -13 & -27\\
\verb|TAURabc|& -123 & -395 & -518 & -406 & -734 & -1140\\
\verb|THRt2r|$_\rightarrow$& -454 & -330 & -784 & -330 & -454 & -784\\
\verb|THRt2r|$_\leftarrow$& -454 & -330 & -784 & -330 & -454 & -784\\
\verb|TRPt2r|$_\rightarrow$& -453 & -326 & -779 & -326 & -453 & -779\\
\verb|TRPt2r|$_\leftarrow$& -453 & -326 & -779 & -326 & -453 & -779\\
\verb|Kt2r|$_\rightarrow$& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|Kt2r|$_\leftarrow$& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|TYRt2r|$_\rightarrow$& -451 & -327 & -778 & -327 & -451 & -778\\
\verb|TYRt2r|$_\leftarrow$& -451 & -327 & -778 & -327 & -451 & -778\\
\verb|GLYC3Pabc|& -132 & -401 & -533 & -412 & -743 & -1155\\
\verb|MAN6Pt6_2|& -149 & -38 & -187 & -38 & -149 & -187\\
\verb|G6Pt6_2|& -154 & -40 & -194 & -40 & -154 & -194\\
\verb|FUCPt6_2|& -146 & -36 & -182 & -36 & -146 & -182\\
\verb|URAt2|& -454 & -329 & -783 & -329 & -454 & -783\\
\verb|XTSNt2r|$_\rightarrow$& -452 & -326 & -778 & -326 & -452 & -778\\
\verb|XTSNt2r|$_\leftarrow$& -452 & -326 & -778 & -326 & -452 & -778\\
\verb|INSt2r|$_\rightarrow$& -454 & -328 & -782 & -328 & -454 & -782\\
\verb|INSt2r|$_\leftarrow$& -454 & -328 & -782 & -328 & -454 & -782\\
\verb|ADNt2r|$_\rightarrow$& -454 & -330 & -784 & -330 & -454 & -784\\
\verb|ADNt2r|$_\leftarrow$& -454 & -330 & -784 & -330 & -454 & -784\\
\verb|CYTDt2r|$_\rightarrow$& -452 & -328 & -780 & -328 & -452 & -780\\
\verb|CYTDt2r|$_\leftarrow$& -452 & -328 & -780 & -328 & -452 & -780\\
\verb|THMDt2r|$_\rightarrow$& -453 & -328 & -781 & -328 & -453 & -781\\
\verb|THMDt2r|$_\leftarrow$& -453 & -328 & -781 & -328 & -453 & -781\\
\verb|URIt2r|$_\rightarrow$& -454 & -328 & -782 & -328 & -454 & -782\\
\verb|URIt2r|$_\leftarrow$& -454 & -328 & -782 & -328 & -454 & -782\\
\verb|XYLt2|& -451 & -326 & -777 & -326 & -451 & -777\\
\verb|XYLabc|& -125 & -396 & -521 & -407 & -736 & -1143\\
\verb|CHLt2r|$_\rightarrow$& -452 & -326 & -778 & -326 & -452 & -778\\
\verb|CHLt2r|$_\leftarrow$& -452 & -326 & -778 & -326 & -452 & -778\\
\verb|ADEt2r|$_\rightarrow$& -455 & -329 & -784 & -329 & -455 & -784\\
\verb|ADEt2r|$_\leftarrow$& -455 & -329 & -784 & -329 & -455 & -784\\
\verb|RIBabc|& -123 & -395 & -518 & -406 & -734 & -1140\\
\verb|PSCVT|$_\rightarrow$& -4 & -37 & -41 & -20 & -146 & -166\\
\verb|PSCVT|$_\leftarrow$& -146 & -20 & -166 & -37 & -4 & -41\\
\verb|DHQS|& 0 & -36 & -36 & 0 & -147 & -147\\
\verb|CHORS|& 0 & -40 & -40 & -1 & -146 & -147\\
\verb|DHQD|$_\rightarrow$& -1 & -234 & -235 & 0 & -87 & -87\\
\verb|DHQD|$_\leftarrow$& -87 & 0 & -87 & -234 & -1 & -235\\
\verb|SHK3Dr|$_\rightarrow$& -467 & -19 & -486 & -368 & -44 & -412\\
\verb|SHK3Dr|$_\leftarrow$& -44 & -368 & -412 & -19 & -467 & -486\\
\verb|DDPA|& -91 & -36 & -127 & -256 & -146 & -402\\
\verb|SHKK|& -37 & -358 & -395 & -173 & -589 & -762\\
\verb|PPNDH|& -449 & -241 & -690 & -325 & -145 & -470\\
\verb|CHORM|& 0 & -1 & -1 & -4 & 0 & -4\\
\verb|TRPAS2|$_\rightarrow$& -90 & -24 & -114 & -235 & -80 & -315\\
\verb|TRPAS2|$_\leftarrow$& -80 & -235 & -315 & -24 & -90 & -114\\
\verb|TRPS2|& -10 & -235 & -245 & -12 & -90 & -102\\
\verb|TRPS3|& 0 & -12 & -12 & -1 & -15 & -16\\
\verb|TRPS1|& -7 & -244 & -251 & -10 & -102 & -112\\
\verb|PRAIi|& 0 & 0 & 0 & 0 & 0 & 0\\
\verb|IGPS|& -449 & -242 & -691 & -324 & -144 & -468\\
\verb|ANS|& -1 & -366 & -367 & -16 & -526 & -542\\
\verb|ANPRT|& -1 & -7 & -8 & -11 & -72 & -83\\
\verb|PPND|& -41 & -46 & -87 & -51 & -106 & -157\\
\verb|TYRTA|$_\rightarrow$& -19 & -28 & -47 & -23 & -35 & -58\\
\verb|TYRTA|$_\leftarrow$& -35 & -23 & -58 & -28 & -19 & -47\\
\verb|PHETA1|$_\rightarrow$& -19 & -28 & -47 & -22 & -35 & -57\\
\verb|PHETA1|$_\leftarrow$& -35 & -22 & -57 & -28 & -19 & -47\\
\verb|ATPM|& -123 & -394 & -517 & -405 & -734 & -1139\\
\verb|BETALDHx|& -126 & -364 & -490 & -284 & -500 & -784\\
\verb|BETALDHy|& -129 & -369 & -498 & -252 & -470 & -722\\
\verb|HCO3E|$_\rightarrow$& -144 & -328 & -472 & -241 & -450 & -691\\
\verb|HCO3E|$_\leftarrow$& -450 & -241 & -691 & -328 & -144 & -472\\
\verb|CYANST|& 1 & -323 & -322 & -1 & -452 & -453\\
\verb|CAT|& -4 & -253 & -257 & -1 & -90 & -91\\
\verb|SELNPS|& -122 & -41 & -163 & -405 & -179 & -584\\
\verb|SPODM|& -448 & -21 & -469 & -324 & -8 & -332\\
\verb|ACONMT|& -1 & 0 & -1 & -7 & -6 & -13\\
\verb|THRD_L|& -5 & -8 & -13 & -6 & -34 & -40\\
\verb|ACHBS|& -492 & -8 & -500 & -339 & -58 & -397\\
\verb|ACLS|& -492 & -8 & -500 & -338 & -58 & -396\\
\verb|KARA2i|& -466 & -18 & -484 & -367 & -44 & -411\\
\verb|KARA1i|& -466 & -18 & -484 & -367 & -44 & -411\\
\verb|DHAD2|& 0 & -233 & -233 & 0 & -87 & -87\\
\verb|DHAD1|& 0 & -236 & -236 & 0 & -87 & -87\\
\verb|ILETA|$_\rightarrow$& -20 & -28 & -48 & -23 & -35 & -58\\
\verb|ILETA|$_\leftarrow$& -35 & -23 & -58 & -28 & -20 & -48\\
\verb|VALTA|$_\rightarrow$& -21 & -31 & -52 & -23 & -35 & -58\\
\verb|VALTA|$_\leftarrow$& -35 & -23 & -58 & -31 & -21 & -52\\
\verb|LEUTAi|& -34 & -22 & -56 & -28 & -20 & -48\\
\verb|IPPS|& -100 & -345 & -445 & -252 & -473 & -725\\
\verb|IPMD|& -41 & -362 & -403 & -51 & -496 & -547\\
\verb|OMCDC|& -449 & -8 & -457 & -324 & -58 & -382\\
\verb|IPPMIa|$_\rightarrow$& 0 & -234 & -234 & -1 & -87 & -88\\
\verb|IPPMIa|$_\leftarrow$& -87 & -1 & -88 & -234 & 0 & -234\\
\verb|IPPMIb|$_\rightarrow$& -87 & 0 & -87 & -234 & -1 & -235\\
\verb|IPPMIb|$_\leftarrow$& -1 & -234 & -235 & 0 & -87 & -87\\
    \end{longtable}
